Goal-Adaptive Meshing of Isogeometric Kirchhoff-Love Shells

Mesh adaptivity is a technique to provide detail in numerical solutions without the need to refine the mesh over the whole domain. Mesh adaptivity in isogeometric analysis can be driven by Truncated Hierarchical B-splines (THB-splines) which add degrees of freedom locally based on finer B-spline bases. Labeling of elements for refinement is typically done using residual-based error estimators. In this paper, an adaptive meshing workflow for isogeometric Kirchhoff-Love shell analysis is developed. This framework includes THB-splines, mesh admissibility for combined refinement and coarsening and the Dual-Weighted Residual (DWR) method for computing element-wise error contributions. The DWR can be used in several structural analysis problems, allowing the user to specify a goal quantity of interest which is used to mark elements and refine the mesh. This goal functional can involve, for example, displacements, stresses, eigenfrequencies etc. The proposed framework is evaluated through a set of different benchmark problems, including modal analysis, buckling analysis and non-linear snap-through and bifurcation problems, showing high accuracy of the DWR estimator and efficient allocation of degrees of freedom for advanced shell computations.

==> Figures/IGA_Refinement.tex <==
\begin{tikzpicture}
\begin{groupplot}
[
height=0.2\textheight,
width=0.4\linewidth,
ytick = {0,1}, 
legend pos = outer north east,
% scale only axis,
group style={
                group name=my plots,
                group size=3 by 4,
                xlabels at=edge bottom,
                xticklabels at=edge bottom,
                ylabels at=edge left,
                yticklabels at=edge left,
                vertical sep=5pt,
                horizontal sep=5pt},
ylabel={$\beta_i$},
xlabel={$\xi$},
% no markers,
]
\nextgroupplot[no markers,title=B-spline basis,]
\foreach \k in {0,...,9}
{
\pgfmathtruncatemacro{\y}{2*\k+1};
\pgfmathtruncatemacro{\x}{2*\k};
\addplot+[black,thin,solid] table[col sep = comma, header=false, y index = {\y}, x index = {\x}] {Data/Refinement_illustration/init.csv};
}

\nextgroupplot[no markers,title=HB-spline basis,]
\foreach \k in {0,...,4}
{
\pgfmathtruncatemacro{\y}{2*\k+1};
\pgfmathtruncatemacro{\x}{2*\k};
\addplot+[black,thin,solid] table[col sep = comma, header=false, y index = {\y}, x index = {\x}] {Data/Refinement_illustration/init.csv};
}

\foreach \k in {6,...,9}
{
\pgfmathtruncatemacro{\y}{2*\k+1};
\pgfmathtruncatemacro{\x}{2*\k};
\addplot+[black,thin,solid] table[col sep = comma, header=false, y index = {\y}, x index = {\x}] {Data/Refinement_illustration/init.csv};
}
\def\k{5}
\pgfmathtruncatemacro{\y}{2*\k+1};
\pgfmathtruncatemacro{\x}{2*\k};
\addplot+[col1,thick,solid] table[col sep = comma, header=false, y index = {\y}, x index = {\x}] {Data/Refinement_illustration/init.csv};

\nextgroupplot[no markers,title=THB-spline basis,]
\foreach \k in {0,...,4}
{
\pgfmathtruncatemacro{\y}{2*\k+1};
\pgfmathtruncatemacro{\x}{2*\k};
\addplot+[black,thin,solid] table[col sep = comma, header=false, y index = {\y}, x index = {\x}] {Data/Refinement_illustration/init.csv};
}

\foreach \k in {6,...,9}{
\pgfmathtruncatemacro{\y}{2*\k+1};
\pgfmathtruncatemacro{\x}{2*\k};
\addplot+[black,thin,solid] table[col sep = comma, header=false, y index = {\y}, x index = {\x}] {Data/Refinement_illustration/init.csv};
}
\def\k{5}
\pgfmathtruncatemacro{\y}{2*\k+1};
\pgfmathtruncatemacro{\x}{2*\k};
\addplot+[col1,thick,solid] table[col sep = comma, header=false, y index = {\y}, x index = {\x}] {Data/Refinement_illustration/init.csv};

\nextgroupplot
[
height=0.1\textheight,      
axis line style={draw=none},
tick style={draw=none},
ylabel={$\mathcal{Q}$},
ytick=\empty,
ymin=0.9,ymax=1.1
]
\addplot[mark=*,black] coordinates {(0,1) (0.125,1) (0.250,1) (0.375,1) (0.500,1) (0.625,1) (0.750,1) (0.875,1) (1.000,1)};

\nextgroupplot
[
height=0.1\textheight,      
axis line style={draw=none},
tick style={draw=none},
ymin=0.9,ymax=1.1
]
\addplot[mark=*,black] coordinates {(0,1) (0.125,1) (0.250,1) (0.375,1)};
\addplot[mark=*,black] coordinates {(0.750,1) (0.875,1) (1.000,1)};
\addplot[mark=o,col1] coordinates { (0.375,1) (0.500,1) (0.625,1) (0.750,1)};

\nextgroupplot
[
height=0.1\textheight,      
axis line style={draw=none},
tick style={draw=none},
ymin=0.9,ymax=1.1
]
\addplot[mark=*,black] coordinates {(0,1) (0.125,1) (0.250,1) (0.375,1)};
\addplot[mark=*,black] coordinates {(0.750,1) (0.875,1) (1.000,1)};
\addplot[mark=o,col1] coordinates { (0.375,1) (0.500,1) (0.625,1) (0.750,1)};

\nextgroupplot[no markers]
\foreach \k in {0,...,17}
{
\pgfmathtruncatemacro{\y}{2*\k+1};
\pgfmathtruncatemacro{\x}{2*\k};
\addplot+[black,thin,solid] table[col sep = comma, header=false, y index = {\y}, x index = {\x}] {Data/Refinement_illustration/BSpline.csv};
}

\nextgroupplot[no markers]
\foreach \k in {0,...,8}
{
\pgfmathtruncatemacro{\y}{2*\k+1};
\pgfmathtruncatemacro{\x}{2*\k};
\addplot+[black,thin,solid] table[col sep = comma, header=false, y index = {\y}, x index = {\x}] {Data/Refinement_illustration/HBspline.csv};
}

\foreach \k in {9,...,12}
{
\pgfmathtruncatemacro{\y}{2*\k+1};
\pgfmathtruncatemacro{\x}{2*\k};
\addplot+[col1,thick,solid] table[col sep = comma, header=false, y index = {\y}, x index = {\x}] {Data/Refinement_illustration/HBspline.csv};
}

\nextgroupplot[no markers]
\foreach \k in {0,1,2,3,6,7,8}
{
\pgfmathtruncatemacro{\y}{2*\k+1};
\pgfmathtruncatemacro{\x}{2*\k};
\addplot+[black,thin,solid] table[col sep = comma, header=false, y index = {\y}, x index = {\x}] {Data/Refinement_illustration/THBspline.csv};
}

\foreach \k in {4,5}
{
\pgfmathtruncatemacro{\y}{2*\k+1};
\pgfmathtruncatemacro{\x}{2*\k};
\addplot+[col2,thick,solid] table[col sep = comma, header=false, y index = {\y}, x index = {\x}] {Data/Refinement_illustration/THBspline.csv};
}

\foreach \k in {9,...,12}
{
\pgfmathtruncatemacro{\y}{2*\k+1};
\pgfmathtruncatemacro{\x}{2*\k};
\addplot+[col1,thick,solid] table[col sep = comma, header=false, y index = {\y}, x index = {\x}] {Data/Refinement_illustration/THBspline.csv};
}

\nextgroupplot
[
height=0.1\textheight,      
axis line style={draw=none},
tick style={draw=none},
ylabel={$\mathcal{Q}$},
ytick=\empty,
ymin=-0.1,ymax=1.1
]
% \addplot[mark=*,black] coordinates {(0,1) (0.125,1) (0.250,1) (0.375,1) (0.500,1) (0.625,1) (0.750,1) (0.875,1) (1.000,1)};
\addplot[mark=o,black] coordinates {(0,0) (0.0625,0) (0.125,0) (0.1875,0) (0.250,0) (0.3125,0) (0.375,0) (0.4375,0) (0.500,0) (0.5625,0) (0.625,0) (0.6875,0) (0.750,0) (0.8125,0) (0.875,0) (0.9375,0) (1.000,0)};

\nextgroupplot
[
height=0.1\textheight,      
axis line style={draw=none},
tick style={draw=none},
ymin=-0.1,ymax=1.1
]
\addplot[mark=*,black] coordinates {(0,1) (0.125,1) (0.250,1) (0.375,1)};
\addplot[mark=*,black] coordinates {(0.750,1) (0.875,1) (1.000,1)};
\addplot[mark=o,black] coordinates {(0.375,0) (0.4375,0) (0.500,0) (0.5625,0) (0.625,0) (0.6875,0) (0.750,0)};

\nextgroupplot
[
height=0.1\textheight,      
axis line style={draw=none},
tick style={draw=none},
ymin=-0.1,ymax=1.1
]
\addplot[mark=*,black] coordinates {(0,1) (0.125,1) (0.250,1) (0.375,1)};
\addplot[mark=*,black] coordinates {(0.750,1) (0.875,1) (1.000,1)};
\addplot[mark=o,black] coordinates {(0.375,0) (0.4375,0) (0.500,0) (0.5625,0) (0.625,0) (0.6875,0) (0.750,0)};
\end{groupplot}
\end{tikzpicture}


==> Figures/IllustrationBuckling <==
\def\N{20}
\tdplotsetmaincoords{60}{-30}
\begin{tikzpicture}[tdplot_main_coords,scale=2]
\node (A) at (-1,-1,0){};
\node (B) at (1,-1,0){};
\node (C) at (1,1,0){};
\node (D) at (-1,1,0){};
\filldraw[black,top color=black!10,bottom color=black!50,shading angle=30](A.center)--node [midway](AB){} (B.center)-- node [midway](BC){} (C.center)-- node [midway](CD){}(D.center)--cycle node [midway](DA){};

\foreach \y in {0,...,\N}
{
	\draw[latex-] (B)++(0,2*\y/\N,0) --++(1/4,0,0) node (B\y){};
	\draw[latex-] (D)++(2*\y/\N,0,0) --++(0,1/4,0) node (D\y){};
}
\draw (B0.center) --(B\N.center);
\draw (D0.center)--(D\N.center) node[above right] {$\sigma t$};

\coordinate (O) at (-1.2,-1.2,0);
\draw[-latex](O)--++(0.5,0,0) node[right]{$x$};
\draw[-latex](O)--++(0,0.5,0) node[left]{$y$};
\draw[-latex](O)--++(0,0,0.5) node[above]{$z$};

% \node (Bpp) at ((B)++(2,0,0)){h};
% \node at (Bpp){h};

\draw[latex-latex](D.west)--node[midway,below left]{$W$}(A.west);
\draw[latex-latex](C.south east)--node[midway,below right]{$L$}(D.south east);

\fill (AB.center) circle [radius=0.02];
\draw (AB.center) to[in=80,out=-30]++(0.2,-0.5,0) node[below] {$u_y=u_z=0$};

\fill (BC.center) circle [radius=0.02];
\draw (BC.center) to[in=180,out=0]++(0.5,0.5,0) node[right] {$u_z=0$};

\fill (CD.center) circle [radius=0.02];
\draw (CD.center) to[in=300,out=120]++(0.6,0.5,0) node[above] {$u_z=0$};

\fill (DA.center) circle [radius=0.02];
\draw (DA.center) to[in=0,out=-180]++(-0.5,-0.5,0) node[left] {$u_x=u_z=0$};
\end{tikzpicture}


==> Figures/IllustrationLinear <==
\def\N{20}
\tdplotsetmaincoords{60}{-30}
\begin{tikzpicture}[tdplot_main_coords,scale=2]
\node (A) at (-1,-1,0){};
\node (B) at (1,-1,0){};
\node (C) at (1,1,0){};
\node (D) at (-1,1,0){};
\node (Z) at (0,0,0){};
\filldraw[thick,black,top color=black!05,bottom color=black!20,shading angle=30](A.center)--node [midway](AB){} (B.center)-- node [midway](BC){} (C.center)-- node [midway](CD){}(D.center)--cycle node [midway](DA){};

\coordinate (O) at (-1.2,-1.2,0);
\draw[-latex](O)--++(0.5,0,0) node[right]{$x$};
\draw[-latex](O)--++(0,0.5,0) node[left]{$y$};
\draw[-latex](O)--++(0,0,0.5) node[above]{$z$};

\draw[latex-latex](D.west)--node[midway,below left]{$W$}(A.west);
\draw[latex-latex](C.north)--node[midway,above left]{$L$}(D.north);

\foreach \x in {-0.75,-0.5,...,0.75}
{
	\foreach \y in {-0.75,-0.5,...,0.75}
	{
		\draw[latex-] (\x,\y,0) --++(0,0,0.2);
	}
}
\node[right] at (0.75,-0.75,0) {$f_z$};

\node (label) at (1,0,0) {};
\fill (label)  circle [radius=0.02];
\draw (label.center) to[in=180,out=20] ++(0.5,0.5,0) node[right]{$\mathbf{u}=\mathbf{0}$};
\end{tikzpicture}


==> Figures/IllustrationModal <==
\def\N{20}
\tdplotsetmaincoords{60}{-30}
\begin{tikzpicture}[tdplot_main_coords,scale=2]
\node (Z) at (0,0,0) {Z};
\filldraw[thick,black,top color=black!10,bottom color=black!50,shading angle=30] (Z) circle [radius=2];
\coordinate (O) at (Z);
\draw[-latex](O)--++(0.5,0,0) node[right]{$x$};
\draw[-latex](O)--++(0,0.5,0) node[left]{$y$};
\draw[-latex](O)--++(0,0,0.5) node[above]{$z$};

\draw[-latex] (Z.center) -- node[midway,right]{$R$} (1.41,1.41,0);
\node (label) at (-1.41,1.41,0) {};
\fill (label)  circle [radius=0.02];
\draw (label.center) to[in=150,out=20] ++(0.15,-1,0) node[right]{$\mathbf{u}=\nabla \mathbf{u}\cdot\mathbf{n}=\mathbf{0}$};
\end{tikzpicture}


==> Figures/IllustrationNonlinear <==
\def\N{20}
\tdplotsetmaincoords{60}{-30}
\begin{tikzpicture}[tdplot_main_coords,scale=2]
\node (A) at (-1,-1,0){};
\node (B) at (1,-1,0){};
\node (C) at (1,1,0){};
\node (D) at (-1,1,0){};
\node (Z) at (0,0,0){};
\filldraw[black,top color=black!05,bottom color=black!20,shading angle=30](A.center)--node [midway](AB){} (B.center)-- node [midway](BC){} (C.center)-- node [midway](CD){}(D.center)--cycle node [midway](DA){};

\coordinate (O) at (-1.2,-1.2,0);
\draw[-latex](O)--++(0.5,0,0) node[right]{$x$};
\draw[-latex](O)--++(0,0.5,0) node[left]{$y$};
\draw[-latex](O)--++(0,0,0.5) node[above]{$z$};

\filldraw[black,top color=black!10,bottom color=black!50,shading angle=30] (B.center) -- node[midway](CCD){} (AB.center) -- node[midway](ABZ){} (Z.center) -- node[midway](BCZ){} (BC.center);

% \node (Bpp) at ((B)++(2,0,0)){h};
% \node at (Bpp){h};

\draw[latex-latex](D.west)--node[midway,below left]{$W$}(A.west);
\draw[latex-latex](C.north)--node[midway,above left]{$L$}(D.north);

\fill (A.center) circle [radius=0.02];
\draw (A.center) to[in=80,out=-30]++(0.2,-0.5,0) node[below] {$\mathbf{u}=\mathbf{0}$};

\fill (B.center) circle [radius=0.02];
\node[below right] at (B.center) {$\mathbf{u}=\mathbf{0}$};

\fill (C.center) circle [radius=0.02];
\node[above right] at (C.center) {$\mathbf{u}=\mathbf{0}$};

\fill (D.center) circle [radius=0.02];
\node[above left] at (D.center) {$\mathbf{u}=\mathbf{0}$};

\fill (Z.center) circle [radius=0.01];
\draw[-latex,thick] (Z.center)--++(0,0,0.5) node[right]{$P$};

% \fill (ABZ.center) circle [radius=0.02];
% \draw (ABZ.center) to[in=90,out=-90]++(0.3,-0.6,0) node[below] {$u_y=\frac{\partial u_z}{\partial x}=0$};
\node[above,rotate=-40] at (ABZ.center) {symm};

% \fill (BCZ.center) circle [radius=0.02];
% \draw (BCZ.center) to[in=-90,out=90]++(0.9,-0.1,0) node[above] {$u_z=\frac{\partial u_z}{\partial y}=0$};
\node[above,rotate=16] at (BCZ.center) {symm};
\end{tikzpicture}


==> Figures/IllustrationRoof <==
\def\N{20}
\def\mZ{5}
\tdplotsetmaincoords{60}{-30}
\begin{tikzpicture}[tdplot_main_coords,scale=2]
\filldraw[black,top color=black!10,bottom color=black!50,shading angle=30] (1,0,0) node (A){} .. controls (1,0.333333333333333,\mZ*0.033445462325053) and (1,0.666666666666667,\mZ*0.05016819348758) .. (1,1,\mZ*0.05016819348758) -- (1,1,\mZ*0.05016819348758) .. controls (1,1.333333333333333,\mZ*0.05016819348758) and (1,1.666666666666667,\mZ*0.033445462325053) .. (1,2,0) node (B){} -- node[midway](labeltop){} (-1,2,0) node (C){} .. controls (-1,1.666666666666667,\mZ*0.033445462325053) and (-1,1.333333333333333,\mZ*0.05016819348758) .. (-1,1,\mZ*0.05016819348758) -- node(mid){} (-1,1,\mZ*0.05016819348758) .. controls (-1,0.666666666666667,\mZ*0.05016819348758) and (-1,0.333333333333333,\mZ*0.033445462325053) .. (-1,0,0) node (D){}--  node[midway](labelbot){} cycle;

% {$u_z=0$}

\draw[latex-latex] (A.south) -- (D.south) node[midway, below]{$L$};
\coordinate (O) at (-1,1,-1.5);
\draw[-latex](O)--++(0.5,0,0) node[right]{$x$};
\draw[-latex](O)--++(0,0.5,0) node[left]{$y$};
\draw[-latex](O)--++(0,0,0.5) node[right]{$z$};
\draw[latex-] (mid)-- node[midway](mR){} (O);
\draw(O)-- node[midway](mphi){} (-1,2,0);

\node[right] at (mR){$R$};

% \draw (mphi.center) to [in=-210,out=-00] (mR.center);
\draw[latex-latex] (mR.center) arc [start angle=0,end angle=22,radius=1] node[midway,above]{$\theta$};

\filldraw[black,top color=black!10,bottom color=black!50,shading angle=30] (1,0,0) .. controls (1,0.333333333333333,\mZ*0.033445462325053) and (1,0.666666666666667,\mZ*0.05016819348758) .. (1,1,\mZ*0.05016819348758) --  node[midway] (Aver){} (0,1,\mZ*0.05016819348758) .. controls (0,0.666666666666667,\mZ*0.05016819348758) and (0,0.333333333333333,\mZ*0.033445462325053) .. (0,0,0) node[midway] (Ahor){}-- cycle;

\fill (labeltop) circle [radius=0.02];
\draw (labeltop.center) to[in=-90,out=120]++(0.1,0.5,0) node[above]{$u_z=0$};
\fill (labelbot) circle [radius=0.02];
\draw (labelbot.center) to[in=120,out=-60]++(0.2,-0.7,0) node[below]{$u_z=0$};

\fill (Ahor.center) circle [radius=0.02];
\draw (Ahor.center) to[in=120,out=30]++(0.5,-0.2,0) node(label){};
\fill (Aver.center) circle [radius=0.02];
\draw (Aver.center) to[in=120,out=-10] (label.center){};

\node[below] at (label) {symm};

\fill (0,1,\mZ*0.05016819348758) circle [radius=0.02];
\node[left] at (0,1,\mZ*0.05016819348758) {$A$};
\draw[latex-,thick] (0,1,\mZ*0.05016819348758)--++(0,0,0.5) node[above]{$\lambda P$};
\end{tikzpicture}


==> Figures/Neighborhoods_crs.tex <==
{
\newcommand\Grid[7]{%level,imin,jmin,imax,jmax,L,colour
	\pgfmathsetmacro\h{2^#1}
	\pgfmathsetmacro\imin{#2}
	\pgfmathsetmacro\jmin{#3}
	\pgfmathsetmacro\imax{#4-1}
	\pgfmathsetmacro\jmax{#5-1}
	\pgfmathsetmacro\level{#6}
	\pgfmathsetmacro\linv{1/#1}
	\foreach \i in {\imin,...,\imax}
	{
		\pgfmathsetmacro\ipp{\i+1}
		\foreach \j in {\jmin,...,\jmax}
		{
			\pgfmathsetmacro\jpp{\j+1}
			\draw[#7] (\i*\level/\h,\j*\L/\h) rectangle (\ipp*\level/\h,\jpp*\level/\h);
		}
	}
}

\def\L{5}

\begin{subfigure}{0.3\linewidth}
\centering
 \begin{tikzpicture}[scale=0.5]
\Grid{3}{3}{6}{7}{7}{\L}{fill=col2!20,draw=black,line width=1/2}
\Grid{3}{3}{3}{7}{4}{\L}{fill=col2!20,draw=black,line width=1/2}
\Grid{3}{3}{4}{4}{6}{\L}{fill=col2!20,draw=black,line width=1/2}
\Grid{3}{6}{4}{7}{6}{\L}{fill=col2!20,draw=black,line width=1/2}
\Grid{3}{5}{5}{6}{6}{\L}{line width=1/4,pattern={north east lines},pattern color=col2}

\Grid{3}{3}{3}{5}{4}{\L}{draw=black,line width=1/5,pattern={north west lines},pattern color=black}
\Grid{3}{4}{2}{5}{3}{\L}{draw=black,line width=1/5,pattern={north west lines},pattern color=black}
\Grid{4}{7}{5}{8}{6}{\L}{draw=none,line width=1/4,pattern={north west lines},pattern color=black}

\Grid{2}{0}{0}{4}{4}{\L}{black!20,line width=1}
\Grid{3}{2}{0}{6}{4}{\L}{black!40,line width=1/2}
\Grid{3}{4}{4}{8}{8}{\L}{black!40,line width=1/3}
\Grid{4}{6}{4}{8}{6}{\L}{black!60,line width=1/4}
\Grid{2}{1}{2}{2}{3}{\L}{draw=none,line width=1/4,pattern={north west lines},pattern color=black}
\end{tikzpicture}
\caption{}
\end{subfigure}
\hfill
\begin{subfigure}{0.3\linewidth}
\centering
 \begin{tikzpicture}[scale=0.5]
\Grid{3}{5}{5}{8}{6}{\L}{fill=col2!20,draw=black,line width=1/2}
\Grid{3}{4}{5}{5}{8}{\L}{fill=col2!20,draw=black,line width=1/2}
\Grid{3}{7}{6}{8}{8}{\L}{fill=col2!20,draw=black,line width=1/2}
\Grid{3}{6}{6}{7}{7}{\L}{line width=1/4,pattern={north east lines},pattern color=col2}

\Grid{3}{3}{3}{5}{4}{\L}{draw=black,line width=1/5,pattern={north west lines},pattern color=black}
\Grid{3}{4}{2}{5}{3}{\L}{draw=black,line width=1/5,pattern={north west lines},pattern color=black}
\Grid{4}{7}{5}{8}{6}{\L}{draw=none,line width=1/4,pattern={north west lines},pattern color=black}

\Grid{2}{0}{0}{4}{4}{\L}{black!20,line width=1}
\Grid{3}{2}{0}{6}{4}{\L}{black!40,line width=1/2}
\Grid{3}{4}{4}{8}{8}{\L}{black!40,line width=1/3}
\Grid{4}{6}{4}{8}{6}{\L}{black!60,line width=1/4}
\Grid{2}{1}{2}{2}{3}{\L}{draw=none,line width=1/4,pattern={north west lines},pattern color=black}
\end{tikzpicture}
\caption{}
\end{subfigure}
\hfill
\begin{subfigure}{0.3\linewidth}
\centering
 \begin{tikzpicture}[scale=0.5]
\Grid{3}{5}{6}{8}{7}{\L}{fill=col2!20,draw=black,line width=1/2}
\Grid{3}{5}{3}{8}{4}{\L}{fill=col2!20,draw=black,line width=1/2}
\Grid{3}{5}{4}{6}{6}{\L}{fill=col2!20,draw=black,line width=1/2}
\Grid{3}{6}{4}{7}{5}{\L}{line width=1/4,pattern={north east lines},pattern color=col2}

\Grid{3}{3}{3}{5}{4}{\L}{draw=black,line width=1/5,pattern={north west lines},pattern color=black}
\Grid{3}{4}{2}{5}{3}{\L}{draw=black,line width=1/5,pattern={north west lines},pattern color=black}
\Grid{4}{7}{5}{8}{6}{\L}{draw=none,line width=1/4,pattern={north west lines},pattern color=black}

\Grid{2}{0}{0}{4}{4}{\L}{black!20,line width=1}
\Grid{3}{2}{0}{6}{4}{\L}{black!40,line width=1/2}
\Grid{3}{4}{4}{8}{8}{\L}{black!40,line width=1/3}
\Grid{4}{6}{4}{8}{6}{\L}{black!60,line width=1/4}
\Grid{2}{1}{2}{2}{3}{\L}{draw=none,line width=1/4,pattern={north west lines},pattern color=black}
\end{tikzpicture}
\caption{}
\end{subfigure}

\begin{subfigure}{0.3\linewidth}
\centering
\begin{tikzpicture}[scale=0.5]
\Grid{3}{4}{4}{8}{8}{\L}{fill=col2!20,draw=none,line width=1/2}
\Grid{4}{6}{4}{8}{6}{\L}{fill=col3!20,draw=none,line width=1/3}
% \Grid{3}{6}{4}{8}{6}{\L}{fill=col2!20,draw=black,line width=1/2}

\Grid{3}{3}{3}{5}{4}{\L}{draw=black,line width=1/5,pattern={north west lines},pattern color=black}
\Grid{3}{4}{2}{5}{3}{\L}{draw=black,line width=1/5,pattern={north west lines},pattern color=black}
\Grid{4}{7}{5}{8}{6}{\L}{draw=none,line width=1/4,pattern={north west lines},pattern color=black}
\Grid{2}{1}{2}{2}{3}{\L}{draw=none,line width=1/4,pattern={north west lines},pattern color=black}

\Grid{2}{0}{0}{4}{4}{\L}{black!20,line width=1}
\Grid{3}{2}{0}{6}{4}{\L}{black!40,line width=1/2}
\Grid{3}{4}{4}{8}{8}{\L}{black!40,line width=1/3}
\Grid{4}{6}{4}{8}{6}{\L}{black!60,line width=1/4}
\end{tikzpicture}
\caption{} %$\mathbcal{N}_c=\emptyset$
\end{subfigure}
\hfill
\begin{subfigure}{0.3\linewidth}
\centering
\begin{tikzpicture}[scale=0.5]
\Grid{3}{4}{6}{8}{8}{\L}{fill=col2!20,draw=none,line width=1/2}
\Grid{3}{6}{4}{8}{6}{\L}{fill=col2!20,draw=none,line width=1/2}

\Grid{3}{6}{4}{8}{6}{\L}{fill=col2!20,draw=none,line width=1/2}

\Grid{3}{3}{3}{5}{4}{\L}{draw=none,line width=1/5,pattern={north west lines},pattern color=black}
\Grid{3}{4}{2}{5}{3}{\L}{draw=none,line width=1/5,pattern={north west lines},pattern color=black}
\Grid{4}{7}{5}{8}{6}{\L}{draw=none,line width=1/4,pattern={north west lines},pattern color=black}
\Grid{2}{1}{2}{2}{3}{\L}{draw=none,line width=1/4,pattern={north west lines},pattern color=black}

\Grid{2}{0}{0}{4}{4}{\L}{black!20,line width=1}
\Grid{3}{2}{0}{6}{4}{\L}{black!40,line width=1/2}
\Grid{3}{4}{4}{8}{8}{\L}{black!40,line width=1/3}
\Grid{4}{6}{4}{8}{6}{\L}{black!60,line width=1/4}
\end{tikzpicture}
\caption{}
\end{subfigure}
\hfill
\begin{subfigure}{0.3\linewidth}
\centering
 \begin{tikzpicture}[scale=0.5]
\Grid{2}{2}{3}{4}{4}{\L}{line width=1/4,pattern={north east lines},pattern color=black!10}
\Grid{2}{3}{2}{4}{3}{\L}{line width=1/4,pattern={north east lines},pattern color=black!10}
 
\Grid{3}{3}{3}{5}{4}{\L}{draw=none,line width=1/5,pattern={north west lines},pattern color=black!10}
\Grid{3}{4}{2}{5}{3}{\L}{draw=none,line width=1/5,pattern={north west lines},pattern color=black!10}
\Grid{4}{7}{5}{8}{6}{\L}{draw=none,line width=1/4,pattern={north west lines},pattern color=black!10}
\Grid{2}{1}{2}{2}{3}{\L}{draw=none,line width=1/4,pattern={north west lines},pattern color=black!10}

\Grid{2}{0}{0}{4}{4}{\L}{black!20,line width=1}
\Grid{3}{2}{0}{6}{6}{\L}{black!40,line width=1/2}
\Grid{4}{6}{4}{10}{8}{\L}{black!60,line width=1/4}
\Grid{5}{14}{10}{16}{12}{\L}{black!80,line width=1/5}
\end{tikzpicture}
\caption{}
\end{subfigure}
}


==> Figures/Neighborhoods_ref.tex <==
{
\newcommand\Grid[7]{%level,imin,jmin,imax,jmax,L,colour
	\pgfmathsetmacro\h{2^#1}
	\pgfmathsetmacro\imin{#2}
	\pgfmathsetmacro\jmin{#3}
	\pgfmathsetmacro\imax{#4-1}
	\pgfmathsetmacro\jmax{#5-1}
	\pgfmathsetmacro\level{#6}
	\pgfmathsetmacro\linv{1/#1}
	\foreach \i in {\imin,...,\imax}
	{
		\pgfmathsetmacro\ipp{\i+1}
		\foreach \j in {\jmin,...,\jmax}
		{
			\pgfmathsetmacro\jpp{\j+1}
			\draw[#7] (\i*\level/\h,\j*\L/\h) rectangle (\ipp*\level/\h,\jpp*\level/\h);
		}
	}
}

\def\L{5}




\begin{subfigure}{0.3\linewidth}
\centering
\begin{tikzpicture}[scale=0.5]
\Grid{2}{0}{0}{4}{4}{\L}{black!20,line width=1}
\Grid{3}{2}{0}{6}{4}{\L}{black!40,line width=1/2}
\Grid{3}{4}{4}{8}{8}{\L}{black!40,line width=1/3}
\Grid{4}{6}{4}{8}{6}{\L}{black!60,line width=1/4}
\Grid{4}{7}{5}{8}{6}{\L}{draw=none,line width=1/4,pattern={north west lines},pattern color=col1}
\end{tikzpicture}
\caption{}
\end{subfigure}
\hfill
\begin{subfigure}{0.3\linewidth}
\centering
\begin{tikzpicture}[scale=0.5]
\Grid{4}{6}{4}{9}{7}{\L}{fill=col1!20,draw=col1,line width=1/5}

\Grid{2}{0}{0}{4}{4}{\L}{black!20,line width=1}
\Grid{3}{2}{0}{6}{4}{\L}{black!40,line width=1/2}
\Grid{3}{4}{4}{8}{8}{\L}{black!40,line width=1/3}
\Grid{4}{6}{4}{8}{6}{\L}{black!60,line width=1/4}
\Grid{4}{7}{5}{8}{6}{\L}{draw=none,line width=1/4,pattern={north west lines},pattern color=col1}
\end{tikzpicture}
\caption{}
\end{subfigure}
\hfill
\begin{subfigure}{0.3\linewidth}
\centering
 \begin{tikzpicture}[scale=0.5]
\Grid{3}{3}{3}{5}{4}{\L}{fill=col2!20,draw=col2,line width=1/5}
\Grid{3}{4}{2}{5}{3}{\L}{fill=col2!20,draw=col2,line width=1/5}

\Grid{2}{0}{0}{4}{4}{\L}{black!20,line width=1}
\Grid{3}{2}{0}{6}{4}{\L}{black!40,line width=1/2}
\Grid{3}{4}{4}{8}{8}{\L}{black!40,line width=1/3}
\Grid{4}{6}{4}{8}{6}{\L}{black!60,line width=1/4}
\Grid{4}{7}{5}{8}{6}{\L}{draw=none,line width=1/4,pattern={north west lines},pattern color=col1}
\end{tikzpicture}
\caption{}
\end{subfigure}

\begin{subfigure}{0.3\linewidth}
\centering
 \begin{tikzpicture}[scale=0.5]
\Grid{3}{3}{3}{5}{4}{\L}{draw=black!60,line width=1/5,pattern={north west lines},preaction={fill,  col2!20},pattern color=col2}
\Grid{3}{4}{2}{5}{3}{\L}{draw=black!60,line width=1/5,pattern={north west lines},preaction={fill, col2!20},pattern color=col2}
\Grid{4}{7}{5}{8}{6}{\L}{draw=black!80,line width=1/4,pattern={north west lines},preaction={fill, col2!20},pattern color=col1}
\Grid{4}{6}{5}{7}{6}{\L}{draw=black!80,line width=1/4,fill=col2!20}
\Grid{4}{6}{4}{8}{5}{\L}{draw=black!80,line width=1/4,fill=col2!20}
\Grid{3}{3}{1}{6}{2}{\L}{fill=col2!20,draw=col2,line width=1/5}
\Grid{3}{5}{2}{6}{5}{\L}{fill=col2!20,draw=col2,line width=1/5}
\Grid{3}{2}{4}{6}{5}{\L}{fill=col2!20,draw=col2,line width=1/5}
\Grid{3}{2}{2}{3}{4}{\L}{fill=col2!20,draw=col2,line width=1/5}

\Grid{2}{0}{0}{4}{4}{\L}{black!20,line width=1}
\Grid{3}{2}{0}{6}{4}{\L}{black!40,line width=1/2}
\Grid{3}{4}{4}{8}{8}{\L}{black!40,line width=1/3}
\Grid{4}{6}{4}{8}{6}{\L}{black!60,line width=1/4}
\end{tikzpicture}
\caption{}
\end{subfigure}
\hfill
\begin{subfigure}{0.3\linewidth}
\centering
\begin{tikzpicture}[scale=0.5]
\Grid{3}{3}{3}{5}{4}{\L}{draw=none,line width=1/5,pattern={north west lines},pattern color=col2}
\Grid{3}{4}{2}{5}{3}{\L}{draw=none,line width=1/5,pattern={north west lines},pattern color=col2}
\Grid{4}{7}{5}{8}{6}{\L}{draw=none,line width=1/4,pattern={north west lines},pattern color=col1}

\Grid{2}{0}{0}{4}{4}{\L}{black!20,line width=1}
\Grid{3}{2}{0}{6}{4}{\L}{black!40,line width=1/2}
\Grid{3}{4}{4}{8}{8}{\L}{black!40,line width=1/3}
\Grid{4}{6}{4}{8}{6}{\L}{black!60,line width=1/4}
\Grid{2}{1}{2}{2}{3}{\L}{draw=black!20,fill=col3!20,line width=1}
\end{tikzpicture}
\caption{}
\end{subfigure}
\hfill
\begin{subfigure}{0.3\linewidth}
\centering
 \begin{tikzpicture}[scale=0.5]
\Grid{3}{3}{3}{5}{4}{\L}{draw=black!60,line width=1/5,pattern={north west lines},pattern color=black}
\Grid{3}{4}{2}{5}{3}{\L}{draw=black!60,line width=1/5,pattern={north west lines},pattern color=black}
\Grid{4}{7}{5}{8}{6}{\L}{draw=black!80,line width=1/4,pattern={north west lines},pattern color=black}

\Grid{2}{0}{0}{4}{4}{\L}{black!20,line width=1}
\Grid{3}{2}{0}{6}{4}{\L}{black!40,line width=1/2}
\Grid{3}{4}{4}{8}{8}{\L}{black!40,line width=1/3}
\Grid{4}{6}{4}{8}{6}{\L}{black!60,line width=1/4}
\Grid{2}{1}{2}{2}{3}{\L}{draw=black!20,line width=1,pattern={north west lines},pattern color=black}
\end{tikzpicture}
\caption{}
\end{subfigure}
}


==> Figures/Results_ArcLengthRoofCoords.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=0.6\linewidth,
        height=0.3\textheight,
        tickpos=left,
%         xmode = log,
        grid = major,
        xlabel = {$w_A$},
        ylabel = {$\lambda P\:(\times 10^3)$},
        zlabel = {$\Vert\vb{u}\Vert$},
        restrict x to domain=0:50,
        restrict y to domain=-1:1,
        restrict z to domain=0:2e7,
        xmin = 0, xmax = 50,
        ymin = -1, ymax = 1,
        zmin = 0, zmax = 2e7,
        view = {20}{40},
        legend pos=outer north east,
    ]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Row 1
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \addplot3[black!50,mark=x,only marks,fill opacity=1.0,on layer=axis foreground] table[header=true,x expr = \thisrowno{0},y expr= \thisrowno{1}/1000,z expr = {0}, col sep = comma]{Data/ArcLengthRoof/RoofRef.csv};\addlegendentry{Reference \cite{Sze2004}}

    \pgfplotsset{cycle list shift=1}
    \addplot3+[solid,fill opacity=1.0,on layer=axis foreground,mark=none] table[header=true,x expr = -\thisrowno{0},y expr = {1},z index = {2}, col sep = comma]{Data/ArcLengthRoof/RoofAdaptive_g9C9.csv};\addlegendentry{Adaptive}
    \pgfplotsset{cycle list shift=0}
    % old frames: 9,29,34,41
    \addplot3+[solid,fill opacity=1.0,on layer=axis foreground,mark=none,forget plot] table[header=true,x expr = {0},y expr= \thisrowno{1}/1000,z index = {2}, col sep = comma]{Data/ArcLengthRoof/RoofAdaptive_g9C9.csv};

    \addplot3+[solid,fill opacity=1.0,on layer=axis foreground,mark=none,forget plot] table[header=true,x expr = -\thisrowno{0},y expr= \thisrowno{1}/1000,z expr = {0}, col sep = comma]{Data/ArcLengthRoof/RoofAdaptive_g9C9.csv};

    \addlegendimage{black,only marks,mark=triangle}\addlegendentry{Mesh points}
    \addplot3 [solid,fill opacity=1.0,on layer=axis foreground,only marks,black,mark indices={8,9,10,11,35,36,37,38},mark=triangle] table[header=true,x expr = -\thisrowno{0},y expr = {1},z index = {2}, col sep = comma]{Data/ArcLengthRoof/RoofAdaptive_g9C9.csv};
    \addplot3 [solid,fill opacity=1.0,on layer=axis foreground,only marks,black,mark indices={8,9,10,11,35,36,37,38},mark=triangle] table[header=true,x expr = {0},y expr= \thisrowno{1}/1000,z index = {2}, col sep = comma]{Data/ArcLengthRoof/RoofAdaptive_g9C9.csv};
    \addplot3 [solid,fill opacity=1.0,on layer=axis foreground,only marks,black,mark indices={8,9,10,11,35,36,37,38},mark=triangle] table[header=true,x expr = -\thisrowno{0},y expr= \thisrowno{1}/1000,z expr = {0}, col sep = comma]{Data/ArcLengthRoof/RoofAdaptive_g9C9.csv};

    \addplot3+[black,fill opacity=0.5,solid,mark=none,forget plot] table[header=true,x expr = -\thisrowno{0},y expr= \thisrowno{1}/1000,z index = {2}, col sep = comma]{Data/ArcLengthRoof/RoofAdaptive_g9C9.csv};
    \end{axis}
    \end{tikzpicture}


==> Figures/Results_ArcLengthRoof_Meshes_g9C9.tex <==
\begin{subfigure}{0.225\linewidth}
\centering
\includegraphics[width=\linewidth,trim= 0 200 0 0,clip]{Figures/ArcLengthRoof_g9C9/frame.07.png}
\caption*{Point 7}
\end{subfigure}
\hfill
\begin{subfigure}{0.225\linewidth}
\centering
\includegraphics[width=\linewidth,trim= 0 200 0 0,clip]{Figures/ArcLengthRoof_g9C9/frame.08.png}
\caption*{Point 8}
\end{subfigure}
\hfill
\begin{subfigure}{0.225\linewidth}
\centering
\includegraphics[width=\linewidth,trim= 0 200 0 0,clip]{Figures/ArcLengthRoof_g9C9/frame.09.png}
\caption*{Point 9}
\end{subfigure}
\hfill
\begin{subfigure}{0.225\linewidth}
\centering
\includegraphics[width=\linewidth,trim= 0 200 0 0,clip]{Figures/ArcLengthRoof_g9C9/frame.10.png}
\caption*{Point 10}
\end{subfigure}

\begin{subfigure}{0.225\linewidth}
\centering
\includegraphics[width=\linewidth,trim= 0 200 0 0,clip]{Figures/ArcLengthRoof_g9C9/frame.34.png}
\caption*{Point 34}
\end{subfigure}
\hfill
\begin{subfigure}{0.225\linewidth}
\centering
\includegraphics[width=\linewidth,trim= 0 200 0 0,clip]{Figures/ArcLengthRoof_g9C9/frame.35.png}
\caption*{Point 35}
\end{subfigure}
\hfill
\begin{subfigure}{0.225\linewidth}
\centering
\includegraphics[width=\linewidth,trim= 0 200 0 0,clip]{Figures/ArcLengthRoof_g9C9/frame.36.png}
\caption*{Point 36}
\end{subfigure}
\hfill
\begin{subfigure}{0.225\linewidth}
\centering
\includegraphics[width=\linewidth,trim= 0 200 0 0,clip]{Figures/ArcLengthRoof_g9C9/frame.37.png}
\caption*{Point 37}
\end{subfigure}

\begin{subfigure}{0.5\linewidth}
\centering
\includegraphics[width=\linewidth,trim= 0 0 0 2200,clip]{Figures/ArcLengthRoof_g9C9/frame.37.png}
\caption*{$e/\Delta\mathbcal{L}^2$}
\end{subfigure}


==> Figures/Results_ArcLengthRoof_g9C9.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group name=my plots,
            group size=1 by 2,
            xlabels at=edge bottom,
            xticklabels at=edge bottom,
            ylabels at=edge left,
            yticklabels at=edge left,
            vertical sep=5pt,
            horizontal sep=5pt
        },
        width=0.9\linewidth,
        height=0.2\textheight,
        tickpos=left,
        grid = major,
        xlabel={$\Vert\vb{u}\Vert$},
        ymode=log,
        restrict x to domain=0:2e7,
        enlargelimits,
    ]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Row 1
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \nextgroupplot[ylabel={$\Delta\mathbcal{L}$}, legend columns=3,legend style={at={(rel axis cs: 0.5,0.2)},anchor=center}]%,transpose legend
    \addplot+[fill opacity=1.0] table[header=true,x expr = \thisrowno{2},y index = {4}, col sep = comma]{Data/ArcLengthRoof/RoofUniform_r4_g9C9.csv};\addlegendentry{$16\times16$}
    \addplot+[fill opacity=1.0] table[header=true,x expr = \thisrowno{2},y index = {4}, col sep = comma]{Data/ArcLengthRoof/RoofUniform_r5_g9C9.csv};\addlegendentry{$32\times32$}
    \addplot+[fill opacity=1.0] table[header=true,x expr = \thisrowno{2},y index = {4}, col sep = comma]{Data/ArcLengthRoof/RoofAdaptive_g9C9.csv};\addlegendentry{Adaptive}
    \addplot [forget plot,only marks,black,mark indices={8,9,10,11,35,36,37,38},mark=triangle] table[header=true,x expr = \thisrowno{2},y index = {4}, col sep = comma]{Data/ArcLengthRoof/RoofAdaptive_g9C9.csv};
    \addplot[ultra thin ,gray,no markers,domain=0:2e7,samples=2,name path=A] {1e-8};
    \addplot[ultra thin ,gray,solid,no markers,domain=0:2e7,samples=2,name path=B] {1e-10};
    \addplot[gray!50,opacity=20] fill between [of=A and B];

    \nextgroupplot[ylabel={\# DoFs},ymin=1e2, ymax = 2e4,xlabel={$\Vert\vb{u}\Vert$},]%     ylabel={$\lamba$}
    \addplot+[fill opacity=1.0,no markers] table[header=true,x expr = \thisrowno{2},y index = {3}, col sep = comma]{Data/ArcLengthRoof/RoofUniform_r4_g9C9.csv};
    \addplot+[fill opacity=1.0,no markers] table[header=true,x expr = \thisrowno{2},y index = {3}, col sep = comma]{Data/ArcLengthRoof/RoofUniform_r5_g9C9.csv};
    \addplot+[fill opacity=1.0] table[header=true,x expr = \thisrowno{2},y index = {3}, col sep = comma]{Data/ArcLengthRoof/RoofAdaptive_g9C9.csv};
    \addplot [forget plot,only marks,black,mark indices={8,9,10},mark=triangle,
                            nodes near coords={\coordindex},
                            every node near coord/.append style={anchor=south east,font=\tiny},
                        ] table[header=true,x expr = \thisrowno{2},y index = {3}, col sep = comma]{Data/ArcLengthRoof/RoofAdaptive_g9C9.csv};
    \addplot [forget plot,only marks,black,mark indices={11,35,36,37,38},mark=triangle,
                            nodes near coords={\coordindex},
                            every node near coord/.append style={anchor=south,font=\tiny},
                        ] table[header=true,x expr = \thisrowno{2},y index = {3}, col sep = comma]{Data/ArcLengthRoof/RoofAdaptive_g9C9.csv};
    \end{groupplot}
    \end{tikzpicture}


==> Figures/Results_ArcLengthWrinkling.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group name=my plots,
            group size=1 by 3,
            xlabels at=edge bottom,
            xticklabels at=edge bottom,
            ylabels at=edge left,
            yticklabels at=edge left,
            vertical sep=5pt,
            horizontal sep=5pt
        },
        width=\linewidth,
        height=0.2\textheight,
        tickpos=left,
        grid = major,
        xlabel=$\epsilon$,
%         ymode=log,
%         restrict x to domain=0:0.5
        xmin = 0,
        xmax = 0.5,
%         enlarge y limits,
    ]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Row 1
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \nextgroupplot[
        ylabel=$\max(u_z)/t$,
        ymin = 0,
        ymax = 3.5,
    ]
    \addplot+[no marks,black,dotted,mark=diamond ,mark size=1] table[header=true,x index = {0},y index = {1}, col sep = comma]{Data/ArcLengthWrinkling/LSDynaFull.csv};\addlegendentry{LS-DYNA}
    \addplot+[no marks,black,solid,mark=+,mark size=1] table[header=true,x index = {0},y index = {1}, col sep = comma]{Data/ArcLengthWrinkling/ANSYS.csv};\addlegendentry{SHELL181}
    \addplot+[mark=o,mark size=2,black,mark options={black,solid}] table[header=true,x index = {0},y index = {1}, col sep = comma]{Data/ArcLengthWrinkling/PanaitescuExperiment.csv};\addlegendentry{Exp. \cite{Panaitescu2019}}
    \addplot [name path=upper,draw=none,mark=none,forget plot] table[header=true,x index = {2},y index = {3}, col sep = comma]{Data/ArcLengthWrinkling/PanaitescuExperiment.csv};
    \addplot [name path=lower,draw=none,mark=none,forget plot] table[header=true,x index = {4},y index = {5}, col sep = comma]{Data/ArcLengthWrinkling/PanaitescuExperiment.csv};
    \addplot [fill=black!10,forget plot] fill between[of=upper and lower];

    \pgfplotsset{cycle list shift=-3}
%     \addplot+[] table[header=true,x index = {1},y index = {2}, col sep = comma]{Data/ArcLengthWrinkling/Wrinkling_r5_adaptive_R025_C010.csv};
%     \addplot+[] table[header=true,x index = {1},y index = {2}, col sep = comma]{Data/ArcLengthWrinkling/Wrinkling_r5_adaptive_R050_C010.csv};
%     \addplot+[] table[header=true,x index = {1},y index = {2}, col sep = comma]{Data/ArcLengthWrinkling/Wrinkling_r4_adaptive_R050_C0005.csv};
    \addplot+[] table[header=true,x index = {1},y index = {2}, col sep = comma]{Data/ArcLengthWrinkling/Wrinkling_r5_adaptive_R050_C0005.csv};
    \addplot [forget plot,only marks,black,mark indices={9,10,11,12,40,41,42,43},mark=o] table[header=true,x index = {1},y index = {2}, col sep = comma]{Data/ArcLengthWrinkling/Wrinkling_r5_adaptive_R050_C0005.csv};
%     \addplot+[] table[header=true,x index = {1},y index = {2}, col sep = comma]{Data/ArcLengthWrinkling/Wrinkling_r5_adaptive_R050_C015.csv};
    \addplot+[no marks,solid] table[header=true,x index = {1},y index = {2}, col sep = comma]{Data/ArcLengthWrinkling/Wrinkling_r5.csv};
    \addplot+[no marks,solid] table[header=true,x index = {1},y index = {2}, col sep = comma]{Data/ArcLengthWrinkling/Wrinkling_r6.csv};

    \nextgroupplot[ylabel={$\Delta\mathbcal{L}$},ymode=log,height=0.4\textheight,legend style={at={(axis cs: 0.045,1e-23)},anchor=south west}]%     ylabel={$\lamba$}
%     \fill[black!10,opacity=0.5] (rel axis cs:0,0)-- (rel axis cs:1,0)--(axis cs:0.5,1e-19)--(axis cs:0,1e-19)--cycle;
%     \node[below left,anchor=north east] at (axis cs: 0.5,1e-19){\small Uniform mesh};
%     \fill[black!30,opacity=0.5] (axis cs:0,1e-14)-- (axis cs:0.5,1e-14)--(axis cs:0.5,1e-19)--(axis cs:0,1e-19)--cycle;
%     \node[above left,anchor=south east] at (axis cs: 0.5,1e-19){\small Pure coarsening};
%     \fill[black!50,opacity=0.5] (axis cs:0,1e-10)-- (axis cs:0.5,1e-10)--(rel axis cs:1,1)--(rel axis cs:0,1)--cycle;
%     \node[below left,anchor=north east] at (rel axis cs: 1,1){\small Pure refinement};
    \fill[black!70,opacity=0.5] (axis cs:0,1e-14)-- (axis cs:0.5,1e-14)--(axis cs:0.5,1e-10)--(axis cs:0,1e-10)--cycle;
%     \node[above left,anchor=south east] at (axis cs: 0.5,1e-12){\small Combined refinement and coarsening};

%     \node[below right,anchor=north west] at (axis cs: 0.0,1e-14){\small $\text{tol}_r$};
%     \node[above right,anchor=south west] at (axis cs: 0.0,1e-10){\small $\text{tol}_c$};

%     \addplot+[] table[header=true,x index = {1},y index = {4}, col sep = comma]{Data/ArcLengthWrinkling/Wrinkling_r4_adaptive_R050_C0005.csv};\addlegendentry{adaptive, $16\times16$, $(\rho_r,\rho_c)=(0.5,0.005)$}
    \addplot+[] table[header=true,x index = {1},y index = {4}, col sep = comma]{Data/ArcLengthWrinkling/Wrinkling_r5_adaptive_R050_C0005.csv};\addlegendentry{adaptive, $32\times32$, $(\rho_r,\rho_c)=(0.5,0.005)$}
    \addplot [forget plot,only marks,black,mark indices={9,10,11,12,40,41,42,43},mark=o] table[header=true,x index = {1},y index = {4}, col sep = comma]{Data/ArcLengthWrinkling/Wrinkling_r5_adaptive_R050_C0005.csv};
    \addplot+[,solid] table[header=true,x index = {1},y index = {4}, col sep = comma]{Data/ArcLengthWrinkling/Wrinkling_r5.csv};\addlegendentry{uniform, $32\times 32$}
    \addplot+[,solid] table[header=true,x index = {1},y index = {4}, col sep = comma]{Data/ArcLengthWrinkling/Wrinkling_r6.csv};\addlegendentry{uniform, $64\times 64$}

%
%     \addplot[ultra thin ,gray,no markers,domain=0:0.5,samples=2,name path=A] {4e-12};
%     \addplot[ultra thin ,gray,solid,no markers,domain=0:0.5,samples=2,name path=B] {1e-12};
%     \addplot[ultra thin ,gray,solid,no markers,domain=0:0.5,samples=2] {1e-19};
%
%
%     \addplot[gray!50,opacity=20] fill between [of=A and B];
%
    \nextgroupplot[ylabel={\# DoFs},ymode=log,ymin=5e2, ymax=5e4]%     ylabel={$\lamba$}
%     \addplot+[] table[header=true,x index = {1},y index = {3}, col sep = comma]{Data/ArcLengthWrinkling/Wrinkling_r5_adaptive_R025_C010.csv};
%     \addplot+[] table[header=true,x index = {1},y index = {3}, col sep = comma]{Data/ArcLengthWrinkling/Wrinkling_r5_adaptive_R050_C010.csv};
%     \addplot+[] table[header=true,x index = {1},y index = {3}, col sep = comma]{Data/ArcLengthWrinkling/Wrinkling_r4_adaptive_R050_C0005.csv};
    \addplot+[] table[header=true,x index = {1},y index = {3}, col sep = comma]{Data/ArcLengthWrinkling/Wrinkling_r5_adaptive_R050_C0005.csv};
    \addplot [forget plot,only marks,black,mark indices={9,10,11,12,40,41,42,43},mark=o,
                nodes near coords={\coordindex},
                every node near coord/.append style={anchor=south,font=\tiny},
                ] table[header=true,x index = {1},y index = {3}, col sep = comma]{Data/ArcLengthWrinkling/Wrinkling_r5_adaptive_R050_C0005.csv};
    \addplot+[no markers,solid] table[header=true,x index = {1},y index = {3}, col sep = comma]{Data/ArcLengthWrinkling/Wrinkling_r5.csv};
    \addplot+[no markers,solid] table[header=true,x index = {1},y index = {3}, col sep = comma]{Data/ArcLengthWrinkling/Wrinkling_r6.csv};
    \end{groupplot}
    \end{tikzpicture}


==> Figures/Results_ArcLengthWrinkling_Meshes_R050_C0005.tex <==
\begin{subfigure}{0.24\linewidth}
\centering
\begin{subfigure}{0.48\linewidth}
\centering
\includegraphics[width=\linewidth]{Figures/Wrinkling_R050_C0005/error.01.png}
\end{subfigure}
\hfill
\begin{subfigure}{0.48\linewidth}
\centering
\includegraphics[width=\linewidth]{Figures/Wrinkling_R050_C0005/solution.00.png}
\end{subfigure}
\caption*{Point 8}
\end{subfigure}
\hfill
\begin{subfigure}{0.24\linewidth}
\centering
\begin{subfigure}{0.48\linewidth}
\centering
\includegraphics[width=\linewidth]{Figures/Wrinkling_R050_C0005/error.02.png}
\end{subfigure}
\hfill
\begin{subfigure}{0.48\linewidth}
\centering
\includegraphics[width=\linewidth]{Figures/Wrinkling_R050_C0005/solution.01.png}
\end{subfigure}
\caption*{Point 9}
\end{subfigure}
\hfill
\begin{subfigure}{0.24\linewidth}
\centering
\begin{subfigure}{0.48\linewidth}
\centering
\includegraphics[width=\linewidth]{Figures/Wrinkling_R050_C0005/error.03.png}
\end{subfigure}
\hfill
\begin{subfigure}{0.48\linewidth}
\centering
\includegraphics[width=\linewidth]{Figures/Wrinkling_R050_C0005/solution.02.png}
\end{subfigure}
\caption*{Point 10}
\end{subfigure}
\hfill
\begin{subfigure}{0.24\linewidth}
\centering
\begin{subfigure}{0.48\linewidth}
\centering
\includegraphics[width=\linewidth]{Figures/Wrinkling_R050_C0005/error.04.png}
\end{subfigure}
\hfill
\begin{subfigure}{0.48\linewidth}
\centering
\includegraphics[width=\linewidth]{Figures/Wrinkling_R050_C0005/solution.03.png}
\end{subfigure}
\caption*{Point 11}
\end{subfigure}

\begin{subfigure}{0.24\linewidth}
\centering
\begin{subfigure}{0.48\linewidth}
\centering
\includegraphics[width=\linewidth]{Figures/Wrinkling_R050_C0005/error.35.png}
\end{subfigure}
\hfill
\begin{subfigure}{0.48\linewidth}
\centering
\includegraphics[width=\linewidth]{Figures/Wrinkling_R050_C0005/solution.34.png}
\end{subfigure}
\caption*{Point 39}
\end{subfigure}
\hfill
\begin{subfigure}{0.24\linewidth}
\centering
\begin{subfigure}{0.48\linewidth}
\centering
\includegraphics[width=\linewidth]{Figures/Wrinkling_R050_C0005/error.36.png}
\end{subfigure}
\hfill
\begin{subfigure}{0.48\linewidth}
\centering
\includegraphics[width=\linewidth]{Figures/Wrinkling_R050_C0005/solution.35.png}
\end{subfigure}
\caption*{Point 40}
\end{subfigure}
\hfill
\begin{subfigure}{0.24\linewidth}
\centering
\begin{subfigure}{0.48\linewidth}
\centering
\includegraphics[width=\linewidth]{Figures/Wrinkling_R050_C0005/error.37.png}
\end{subfigure}
\hfill
\begin{subfigure}{0.48\linewidth}
\centering
\includegraphics[width=\linewidth]{Figures/Wrinkling_R050_C0005/solution.36.png}
\end{subfigure}
\caption*{Point 41}
\end{subfigure}
\hfill
\begin{subfigure}{0.24\linewidth}
\centering
\begin{subfigure}{0.48\linewidth}
\centering
\includegraphics[width=\linewidth]{Figures/Wrinkling_R050_C0005/error.38.png}
\end{subfigure}
\hfill
\begin{subfigure}{0.48\linewidth}
\centering
\includegraphics[width=\linewidth]{Figures/Wrinkling_R050_C0005/solution.37.png}
\end{subfigure}
\caption*{Point 42}
\end{subfigure}

\begin{subfigure}{0.45\linewidth}
\centering
\includegraphics[width=0.6\linewidth,trim= 0 0 0 1100,clip]{Figures/Wrinkling_R050_C0005/error_colorbar.png}
\caption*{$e_k/\Delta\mathbcal{L}^2$}
\end{subfigure}
\begin{subfigure}{0.45\linewidth}
\centering
\includegraphics[width=0.6\linewidth,trim= 0 0 0 1100,clip]{Figures/Wrinkling_R050_C0005/solution_colorbar.png}
\caption*{$u_z/t\:[-]$}
\end{subfigure}



==> Figures/Results_Buckling.tex <==
\begin{tikzpicture}
  \begin{groupplot}[
      group style={
          group name=group,
          group size=4 by 3,
          xlabels at=edge bottom,
          xticklabels at=edge bottom,
          ylabels at=edge left,
          yticklabels at=edge left,
          vertical sep=5pt,
          horizontal sep=20pt
      },
      width=0.3\linewidth,
      height=0.2\textheight,
      xlabel={$h$},
      xmin=5e-3, xmax=1e0,
      ymin=1e-14, ymax=1e0,
      % xtick={0,1,...,12},
      % xticklabels={A,B,C,D,E,F,G,H,I,J,K},
      tickpos=left,
      % ytick align=outside,
      % xtick align=outside,
      xmode = log,
      ymode = log,
      enlargelimits,
  ]
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Row 1
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \nextgroupplot[xmode=normal,ymode=normal,xmin=0,xmax=1,ymin=0,ymax=1,enlargelimits=false,grid=none,axis lines=none,title={Mode 1}]
\addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{Figures/Buckling_plate_I0.png};
\nextgroupplot[xmode=normal,ymode=normal,xmin=0,xmax=1,ymin=0,ymax=1,enlargelimits=false,grid=none,axis lines=none,title={Mode 2}]
\addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{Figures/Buckling_plate_I1.png};
\nextgroupplot[xmode=normal,ymode=normal,xmin=0,xmax=1,ymin=0,ymax=1,enlargelimits=false,grid=none,axis lines=none,title={Mode 3}]
\addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{Figures/Buckling_plate_I3.png};
\nextgroupplot[xmode=normal,ymode=normal,xmin=0,xmax=1,ymin=0,ymax=1,enlargelimits=false,grid=none,axis lines=none,title={Mode 4}]
\addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{Figures/Buckling_plate_I4.png};

  \nextgroupplot[restrict expr to domain={x}{1e-5:2.5e-1},ylabel={$\Delta\mathbcal{L}/\mathbcal{L}_{\text{an}}$},]
    \addplot+[style=p2*,only marks,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y expr = abs(\thisrowno{1})/\thisrowno{8}, col sep = comma]{Data/Buckling/example_shell3D_DWR_buckling_r7_e1_I0_logL-4.000000.csv};
    \addplot+[style=p2*,mark=none,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y expr = abs(\thisrowno{2})/\thisrowno{8}, col sep = comma]{Data/Buckling/example_shell3D_DWR_buckling_r7_e1_I0_logL-4.000000.csv};
    \addplot+[style=p3*,only marks,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y expr = abs(\thisrowno{1})/\thisrowno{8}, col sep = comma]{Data/Buckling/example_shell3D_DWR_buckling_r7_e2_I0_logL-4.000000.csv};
    \addplot+[style=p3*,mark=none,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y expr = abs(\thisrowno{2})/\thisrowno{8}, col sep = comma]{Data/Buckling/example_shell3D_DWR_buckling_r7_e2_I0_logL-4.000000.csv};
    \addplot+[style=p4*,only marks,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y expr = abs(\thisrowno{1})/\thisrowno{8}, col sep = comma]{Data/Buckling/example_shell3D_DWR_buckling_r7_e3_I0_logL-4.000000.csv};
    \addplot+[style=p4*,mark=none,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y expr = abs(\thisrowno{2})/\thisrowno{8}, col sep = comma]{Data/Buckling/example_shell3D_DWR_buckling_r7_e3_I0_logL-4.000000.csv};
    \logLogSlopeTriangleRev{0.4}{0.2}{0.75}{2}{col1}
    \logLogSlopeTriangleRev{0.4}{0.2}{0.6}{4}{col2}
    \logLogSlopeTriangle{0.55}{0.2}{0.2}{6}{col3}

  \nextgroupplot[restrict expr to domain={x}{1e-5:2.5e-1},]
    \addplot+[style=p2*,only marks,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y expr = abs(\thisrowno{1})/\thisrowno{8}, col sep = comma]{Data/Buckling/example_shell3D_DWR_buckling_r7_e1_I1_logL-4.000000.csv};
    \addplot+[style=p2*,mark=none,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y expr = abs(\thisrowno{2})/\thisrowno{8}, col sep = comma]{Data/Buckling/example_shell3D_DWR_buckling_r7_e1_I1_logL-4.000000.csv};
    \addplot+[style=p3*,only marks,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y expr = abs(\thisrowno{1})/\thisrowno{8}, col sep = comma]{Data/Buckling/example_shell3D_DWR_buckling_r7_e2_I1_logL-4.000000.csv};
    \addplot+[style=p3*,mark=none,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y expr = abs(\thisrowno{2})/\thisrowno{8}, col sep = comma]{Data/Buckling/example_shell3D_DWR_buckling_r7_e2_I1_logL-4.000000.csv};
    \addplot+[style=p4*,only marks,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y expr = abs(\thisrowno{1})/\thisrowno{8}, col sep = comma]{Data/Buckling/example_shell3D_DWR_buckling_r7_e3_I1_logL-4.000000.csv};
    \addplot+[style=p4*,mark=none,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y expr = abs(\thisrowno{2})/\thisrowno{8}, col sep = comma]{Data/Buckling/example_shell3D_DWR_buckling_r7_e3_I1_logL-4.000000.csv};

    \nextgroupplot[restrict expr to domain={x}{1e-5:2.5e-1},]
    \addplot+[style=p2*,only marks,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y expr = abs(\thisrowno{1})/\thisrowno{8}, col sep = comma]{Data/Buckling/example_shell3D_DWR_buckling_r7_e1_I3_logL-4.000000.csv};
    \addplot+[style=p2*,mark=none,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y expr = abs(\thisrowno{2})/\thisrowno{8}, col sep = comma]{Data/Buckling/example_shell3D_DWR_buckling_r7_e1_I3_logL-4.000000.csv};
    \addplot+[style=p3*,only marks,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y expr = abs(\thisrowno{1})/\thisrowno{8}, col sep = comma]{Data/Buckling/example_shell3D_DWR_buckling_r7_e2_I3_logL-4.000000.csv};
    \addplot+[style=p3*,mark=none,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y expr = abs(\thisrowno{2})/\thisrowno{8}, col sep = comma]{Data/Buckling/example_shell3D_DWR_buckling_r7_e2_I3_logL-4.000000.csv};
    \addplot+[style=p4*,only marks,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y expr = abs(\thisrowno{1})/\thisrowno{8}, col sep = comma]{Data/Buckling/example_shell3D_DWR_buckling_r7_e3_I3_logL-4.000000.csv};
    \addplot+[style=p4*,mark=none,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y expr = abs(\thisrowno{2})/\thisrowno{8}, col sep = comma]{Data/Buckling/example_shell3D_DWR_buckling_r7_e3_I3_logL-4.000000.csv};

    \nextgroupplot[restrict expr to domain={x}{1e-5:2.5e-1},legend to name={CommonLegend},legend columns=2, transpose legend]
    \addplot+[style=p2*,only marks,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y expr = abs(\thisrowno{1})/\thisrowno{8}, col sep = comma]{Data/Buckling/example_shell3D_DWR_buckling_r7_e1_I4_logL-4.000000.csv};\addlegendentry{$p=2$, DWR};
    \addplot+[style=p2*,mark=none,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y expr = abs(\thisrowno{2})/\thisrowno{8}, col sep = comma]{Data/Buckling/example_shell3D_DWR_buckling_r7_e1_I4_logL-4.000000.csv};\addlegendentry{$p=2$, exact};
    \addplot+[style=p3*,only marks,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y expr = abs(\thisrowno{1})/\thisrowno{8}, col sep = comma]{Data/Buckling/example_shell3D_DWR_buckling_r7_e2_I4_logL-4.000000.csv};\addlegendentry{$p=3$, DWR};
    \addplot+[style=p3*,mark=none,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y expr = abs(\thisrowno{2})/\thisrowno{8}, col sep = comma]{Data/Buckling/example_shell3D_DWR_buckling_r7_e2_I4_logL-4.000000.csv};\addlegendentry{$p=3$, exact};
    \addplot+[style=p4*,only marks,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y expr = abs(\thisrowno{1})/\thisrowno{8}, col sep = comma]{Data/Buckling/example_shell3D_DWR_buckling_r7_e3_I4_logL-4.000000.csv};\addlegendentry{$p=4$, DWR};
    \addplot+[style=p4*,mark=none,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y expr = abs(\thisrowno{2})/\thisrowno{8}, col sep = comma]{Data/Buckling/example_shell3D_DWR_buckling_r7_e3_I4_logL-4.000000.csv};\addlegendentry{$p=4$, exact};

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Row 2
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \nextgroupplot[restrict expr to domain={x}{1e-5:2.5e-1},ymode=normal,ymin=0.9, ymax=1.1,ylabel={$\Delta\mathbcal{L}_{\text{num}}/\Delta\mathbcal{L}_{\text{an}}$}]
    \addplot+[style=p2*,mark=none,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y expr = abs(\thisrowno{5}), col sep = comma]{Data/Buckling/example_shell3D_DWR_buckling_r7_e1_I0_logL-4.000000.csv};
    \addplot+[style=p3*,mark=none,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y expr = abs(\thisrowno{5}), col sep = comma]{Data/Buckling/example_shell3D_DWR_buckling_r7_e2_I0_logL-4.000000.csv};
    \addplot+[style=p4*,mark=none,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y expr = abs(\thisrowno{5}), col sep = comma]{Data/Buckling/example_shell3D_DWR_buckling_r7_e3_I0_logL-4.000000.csv};

  \nextgroupplot[restrict expr to domain={x}{1e-5:2.5e-1},ymode=normal,ymin=0.9, ymax=1.1,]
    \addplot+[style=p2*,mark=none,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y expr = abs(\thisrowno{5}), col sep = comma]{Data/Buckling/example_shell3D_DWR_buckling_r7_e1_I1_logL-4.000000.csv};
    \addplot+[style=p3*,mark=none,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y expr = abs(\thisrowno{5}), col sep = comma]{Data/Buckling/example_shell3D_DWR_buckling_r7_e2_I1_logL-4.000000.csv};
    \addplot+[style=p4*,mark=none,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y expr = abs(\thisrowno{5}), col sep = comma]{Data/Buckling/example_shell3D_DWR_buckling_r7_e3_I1_logL-4.000000.csv};

  \nextgroupplot[restrict expr to domain={x}{1e-5:2.5e-1},ymode=normal,ymin=0.9, ymax=1.1,]
    \addplot+[style=p2*,mark=none,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y expr = abs(\thisrowno{5}), col sep = comma]{Data/Buckling/example_shell3D_DWR_buckling_r7_e1_I3_logL-4.000000.csv};
    \addplot+[style=p3*,mark=none,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y expr = abs(\thisrowno{5}), col sep = comma]{Data/Buckling/example_shell3D_DWR_buckling_r7_e2_I3_logL-4.000000.csv};
    \addplot+[style=p4*,mark=none,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y expr = abs(\thisrowno{5}), col sep = comma]{Data/Buckling/example_shell3D_DWR_buckling_r7_e3_I3_logL-4.000000.csv};

  \nextgroupplot[restrict expr to domain={x}{1e-5:2.5e-1},ymode=normal,ymin=0.9, ymax=1.1,]
    \addplot+[style=p2*,mark=none,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y expr = abs(\thisrowno{5}), col sep = comma]{Data/Buckling/example_shell3D_DWR_buckling_r7_e1_I4_logL-4.000000.csv};
    \addplot+[style=p3*,mark=none,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y expr = abs(\thisrowno{5}), col sep = comma]{Data/Buckling/example_shell3D_DWR_buckling_r7_e2_I4_logL-4.000000.csv};
    \addplot+[style=p4*,mark=none,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y expr = abs(\thisrowno{5}), col sep = comma]{Data/Buckling/example_shell3D_DWR_buckling_r7_e3_I4_logL-4.000000.csv};
  \end{groupplot}
\path (group c1r3.south west) -- node[below=25pt]{\ref*{CommonLegend}} (group c4r3.south east);

  \end{tikzpicture}


==> Figures/Results_LinearStatic2.tex <==
\begin{tikzpicture}
  \begin{groupplot}[
      group style={
          group name=my plots,
          group size=4 by 2,
          xlabels at=edge bottom,
          xticklabels at=edge bottom,
          ylabels at=edge left,
          yticklabels at=edge left,
          vertical sep=5pt,
          horizontal sep=20pt,
          group name=group
      },
      width=0.3\linewidth,
      height=0.2\textheight,
      xlabel={$h$},
      xmin=1e-2, xmax=1e0,
      ymin=1e-11, ymax=1e0,
      enlarge x limits = true,
      enlarge y limits = true,
      % xtick={0,1,...,12},
      % xticklabels={A,B,C,D,E,F,G,H,I,J,K},
      tickpos=left,
      % ytick align=outside,
      % xtick align=outside,
      xmode = log,
      ymode = log,
      enlargelimits,
      restrict expr to domain={x}{1e-5:2.5e-1},
  ]
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Row 1
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[title = {$\int_\Omega\Vert\vb{u}\Vert\dd{\Omega}$},ylabel={$\Delta\mathbcal{L}$}]
\addplot+[style=p2*,only marks,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y expr = abs(\thisrowno{1}), col sep = comma, skip first n=3]{Data/Linear/example_shell3D_DWR_r6_e1_g1_c9.csv};
\addplot+[style=p2*,no markers,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y expr = abs(\thisrowno{2}), col sep = comma, skip first n=3]{Data/Linear/example_shell3D_DWR_r6_e1_g1_c9.csv};
\addplot+[style=p3*,only marks,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y expr = abs(\thisrowno{1}), col sep = comma, skip first n=2]{Data/Linear/example_shell3D_DWR_r6_e2_g1_c9.csv};
\addplot+[style=p3*,no markers,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y expr = abs(\thisrowno{2}), col sep = comma, skip first n=2]{Data/Linear/example_shell3D_DWR_r6_e2_g1_c9.csv};
\logLogSlopeTriangleRev{0.4}{0.2}{0.72}{2}{col1}
\logLogSlopeTriangleRev{0.4}{0.2}{0.47}{4}{col2}

\nextgroupplot[title = {$\int_\Omega\lambda_2\dd{\Omega}$}]
\addplot+[style=p2*,only marks,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y expr = abs(\thisrowno{1}), col sep = comma, skip first n=3]{Data/Linear/example_shell3D_DWR_r6_e1_g2_c1.csv};
\addplot+[style=p2*,no markers,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y expr = abs(\thisrowno{2}), col sep = comma, skip first n=3]{Data/Linear/example_shell3D_DWR_r6_e1_g2_c1.csv};
\addplot+[style=p3*,only marks,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y expr = abs(\thisrowno{1}), col sep = comma, skip first n=2]{Data/Linear/example_shell3D_DWR_r6_e2_g2_c1.csv};
\addplot+[style=p3*,no markers,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y expr = abs(\thisrowno{2}), col sep = comma, skip first n=2]{Data/Linear/example_shell3D_DWR_r6_e2_g2_c1.csv};

\nextgroupplot[title = {$\int_\Omega\Vert\bm{\varepsilon}(\vb{u})\Vert\dd{\Omega}$}]
\addplot+[style=p2*,only marks,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y expr = abs(\thisrowno{1}), col sep = comma, skip first n=3]{Data/Linear/example_shell3D_DWR_r6_e1_g3_c9.csv};
\addplot+[style=p2*,no markers,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y expr = abs(\thisrowno{2}), col sep = comma, skip first n=3]{Data/Linear/example_shell3D_DWR_r6_e1_g3_c9.csv};
\addplot+[style=p3*,only marks,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y expr = abs(\thisrowno{1}), col sep = comma, skip first n=2]{Data/Linear/example_shell3D_DWR_r6_e2_g3_c9.csv};
\addplot+[style=p3*,no markers,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y expr = abs(\thisrowno{2}), col sep = comma, skip first n=2]{Data/Linear/example_shell3D_DWR_r6_e2_g3_c9.csv};

\nextgroupplot[title = {$\int_\Omega\vb{n}(\vb{u})\cdot \vb{e}_1\dd{\Omega}$}]
\addplot+[style=p2*,only marks,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y expr = abs(\thisrowno{1}), col sep = comma, skip first n=3]{Data/Linear/example_shell3D_DWR_r6_e1_g7_c0.csv};
\addplot+[style=p2*,no markers,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y expr = abs(\thisrowno{2}), col sep = comma, skip first n=3]{Data/Linear/example_shell3D_DWR_r6_e1_g7_c0.csv};
\addplot+[style=p3*,only marks,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y expr = abs(\thisrowno{1}), col sep = comma, skip first n=2]{Data/Linear/example_shell3D_DWR_r6_e2_g7_c0.csv};
\addplot+[style=p3*,no markers,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y expr = abs(\thisrowno{2}), col sep = comma, skip first n=2]{Data/Linear/example_shell3D_DWR_r6_e2_g7_c0.csv};

\nextgroupplot[ymode=normal,ymin = 0.9, ymax = 1.1,ylabel={$\Delta\mathbcal{L}_{\text{num}}/\Delta\mathbcal{L}_{\text{an}}$},legend to name={CommonLegend},legend columns=2, transpose legend]
\addlegendimage{style=p2*,only marks}\addlegendentry{$p=2$, DWR}
\addlegendimage{style=p2*,mark=none}\addlegendentry{$p=2$, exact}
\addlegendimage{style=p3*,only marks}\addlegendentry{$p=3$, DWR}
\addlegendimage{style=p3*,mark=none}\addlegendentry{$p=3$, exact}
\addplot+[style=p2*,no markers,solid,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y index = {3}, col sep = comma, skip first n=3]{Data/Linear/example_shell3D_DWR_r6_e1_g1_c9.csv};
\addplot+[style=p3*,no markers,solid,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y index = {3}, col sep = comma, skip first n=2]{Data/Linear/example_shell3D_DWR_r6_e2_g1_c9.csv};

\nextgroupplot[ymode=normal,ymin = 0.9, ymax = 1.1]
\addplot+[style=p2*,no markers,solid,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y index = {3}, col sep = comma, skip first n=3]{Data/Linear/example_shell3D_DWR_r6_e1_g2_c1.csv};
\addplot+[style=p3*,no markers,solid,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y index = {3}, col sep = comma, skip first n=2]{Data/Linear/example_shell3D_DWR_r6_e2_g2_c1.csv};

\nextgroupplot[ymode=normal,ymin = 0.9, ymax = 1.1]
\addplot+[style=p2*,no markers,solid,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y index = {3}, col sep = comma, skip first n=3]{Data/Linear/example_shell3D_DWR_r6_e1_g3_c9.csv};
\addplot+[style=p3*,no markers,solid,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y index = {3}, col sep = comma, skip first n=2]{Data/Linear/example_shell3D_DWR_r6_e2_g3_c9.csv};

\nextgroupplot[ymode=normal,ymin = 0.9, ymax = 1.1]
\addplot+[style=p2*,no markers,solid,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y index = {3}, col sep = comma, skip first n=3]{Data/Linear/example_shell3D_DWR_r6_e1_g7_c0.csv};
\addplot+[style=p3*,no markers,solid,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y index = {3}, col sep = comma, skip first n=2]{Data/Linear/example_shell3D_DWR_r6_e2_g7_c0.csv};

    \end{groupplot}
\path (group c1r2.south west) -- node[below=25pt]{\ref*{CommonLegend}} (group c4r2.south east);



\end{tikzpicture}


==> Figures/Results_Modal1.tex <==
\begin{tikzpicture}
  \begin{groupplot}[
      group style={
          group name=group,
          group size=4 by 3,
          xlabels at=edge bottom,
          xticklabels at=edge bottom,
          ylabels at=edge left,
          yticklabels at=edge left,
          vertical sep=5pt,
          horizontal sep=20pt
      },
      width=0.3\linewidth,
      height=0.2\textheight,
      xlabel={$h$},
      xmin=5e-3, xmax=1e0,
      ymin=1e-14, ymax=1e2,
      % xtick={0,1,...,12},
      % xticklabels={A,B,C,D,E,F,G,H,I,J,K},
      tickpos=left,
      % ytick align=outside,
      % xtick align=outside,
      xmode = log,
      enlargelimits,
  ]
\nextgroupplot[xmode=normal,ymode=normal,xmin=0,xmax=1,ymin=0,ymax=1,enlargelimits=false,grid=none,axis lines=none,title={Mode 1}]
\addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{Figures/Modal_Circle_I0.png};
\nextgroupplot[xmode=normal,ymode=normal,xmin=0,xmax=1,ymin=0,ymax=1,enlargelimits=false,grid=none,axis lines=none,title={Mode 2}]
\addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{Figures/Modal_Circle_I1.png};
\nextgroupplot[xmode=normal,ymode=normal,xmin=0,xmax=1,ymin=0,ymax=1,enlargelimits=false,grid=none,axis lines=none,title={Mode 3}]
\addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{Figures/Modal_Circle_I3.png};
\nextgroupplot[xmode=normal,ymode=normal,xmin=0,xmax=1,ymin=0,ymax=1,enlargelimits=false,grid=none,axis lines=none,title={Mode 4}]
\addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{Figures/Modal_Circle_I5.png};

\nextgroupplot[restrict expr to domain={x}{1e-5:2.5e-1},ymode=log, ymin=1e-13, ymax=1e0,ylabel={$\Delta\mathcal{L}/\mathbcal{L}_{\text{an}}$}]
\addplot+[style=p2*,only marks,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y expr = abs(\thisrowno{1})/\thisrowno{6}, col sep = comma,skip first n=3]{Data/Modal/testCase1/example_shell3D_DWR_modal_r7_e0_I0_t1.csv};
\addplot+[style=p2*,mark=none,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y expr = abs(\thisrowno{2})/\thisrowno{6}, col sep = comma,skip first n=3]{Data/Modal/testCase1/example_shell3D_DWR_modal_r7_e0_I0_t1.csv};
\addplot+[style=p3*,only marks,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y expr = abs(\thisrowno{1})/\thisrowno{6}, col sep = comma,skip first n=2]{Data/Modal/testCase1/example_shell3D_DWR_modal_r7_e1_I0_t1.csv};
\addplot+[style=p3*,mark=none,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y expr = abs(\thisrowno{2})/\thisrowno{6}, col sep = comma,skip first n=2]{Data/Modal/testCase1/example_shell3D_DWR_modal_r7_e1_I0_t1.csv};
\addplot+[style=p4*,only marks,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y expr = abs(\thisrowno{1})/\thisrowno{6}, col sep = comma, skip first n=2]{Data/Modal/testCase1/example_shell3D_DWR_modal_r7_e2_I0_t1.csv};
\addplot+[style=p4*,mark=none,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y expr = abs(\thisrowno{2})/\thisrowno{6}, col sep = comma, skip first n=2]{Data/Modal/testCase1/example_shell3D_DWR_modal_r7_e2_I0_t1.csv};
\logLogSlopeTriangleRev{0.35}{0.2}{0.8}{2}{col1}
\logLogSlopeTriangleRev{0.35}{0.2}{0.55}{4}{col2}
\logLogSlopeTriangle{0.5}{0.2}{0.2}{6}{col3}

\nextgroupplot[restrict expr to domain={x}{1e-5:2.5e-1},ymode=log, ymin=1e-13, ymax=1e0]
\addplot+[style=p2*,only marks,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y expr = abs(\thisrowno{1})/\thisrowno{6}, col sep = comma, skip first n=3]{Data/Modal/testCase1/example_shell3D_DWR_modal_r7_e0_I1_t1.csv};
\addplot+[style=p2*,mark=none,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y expr = abs(\thisrowno{2})/\thisrowno{6}, col sep = comma, skip first n=3]{Data/Modal/testCase1/example_shell3D_DWR_modal_r7_e0_I1_t1.csv};
\addplot+[style=p3*,only marks,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y expr = abs(\thisrowno{1})/\thisrowno{6}, col sep = comma, skip first n=2]{Data/Modal/testCase1/example_shell3D_DWR_modal_r7_e1_I1_t1.csv};
\addplot+[style=p3*,mark=none,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y expr = abs(\thisrowno{2})/\thisrowno{6}, col sep = comma, skip first n=2]{Data/Modal/testCase1/example_shell3D_DWR_modal_r7_e1_I1_t1.csv};
\addplot+[style=p4*,only marks,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y expr = abs(\thisrowno{1})/\thisrowno{6}, col sep = comma, skip first n=2]{Data/Modal/testCase1/example_shell3D_DWR_modal_r7_e2_I1_t1.csv};
\addplot+[style=p4*,mark=none,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y expr = abs(\thisrowno{2})/\thisrowno{6}, col sep = comma, skip first n=2]{Data/Modal/testCase1/example_shell3D_DWR_modal_r7_e2_I1_t1.csv};

\nextgroupplot[restrict expr to domain={x}{1e-5:2.5e-1},ymode=log, ymin=1e-13, ymax=1e0]
\addplot+[style=p2*,only marks,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y expr = abs(\thisrowno{1})/\thisrowno{6}, col sep = comma, skip first n=3]{Data/Modal/testCase1/example_shell3D_DWR_modal_r7_e0_I3_t1.csv};
\addplot+[style=p2*,mark=none,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y expr = abs(\thisrowno{2})/\thisrowno{6}, col sep = comma, skip first n=3]{Data/Modal/testCase1/example_shell3D_DWR_modal_r7_e0_I3_t1.csv};
\addplot+[style=p3*,only marks,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y expr = abs(\thisrowno{1})/\thisrowno{6}, col sep = comma, skip first n=2]{Data/Modal/testCase1/example_shell3D_DWR_modal_r7_e1_I3_t1.csv};
\addplot+[style=p3*,mark=none,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y expr = abs(\thisrowno{2})/\thisrowno{6}, col sep = comma, skip first n=2]{Data/Modal/testCase1/example_shell3D_DWR_modal_r7_e1_I3_t1.csv};
\addplot+[style=p4*,only marks,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y expr = abs(\thisrowno{1})/\thisrowno{6}, col sep = comma, skip first n=2]{Data/Modal/testCase1/example_shell3D_DWR_modal_r7_e2_I3_t1.csv};
\addplot+[style=p4*,mark=none,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y expr = abs(\thisrowno{2})/\thisrowno{6}, col sep = comma, skip first n=2]{Data/Modal/testCase1/example_shell3D_DWR_modal_r7_e2_I3_t1.csv};

\nextgroupplot[restrict expr to domain={x}{1e-5:2.5e-1},ymode=log, ymin=1e-13, ymax=1e0, legend pos=north east,,legend to name={CommonLegend},legend columns=2, transpose legend]
\addplot+[style=p2*,only marks,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y expr = abs(\thisrowno{1})/\thisrowno{6}, col sep = comma, skip first n=3]{Data/Modal/testCase1/example_shell3D_DWR_modal_r7_e0_I5_t1.csv};\addlegendentry{$p=2$, DWR};
\addplot+[style=p2*,mark=none,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y expr = abs(\thisrowno{2})/\thisrowno{6}, col sep = comma, skip first n=3]{Data/Modal/testCase1/example_shell3D_DWR_modal_r7_e0_I5_t1.csv};\addlegendentry{$p=2$, exact};
\addplot+[style=p3*,only marks,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y expr = abs(\thisrowno{1})/\thisrowno{6}, col sep = comma, skip first n=2]{Data/Modal/testCase1/example_shell3D_DWR_modal_r7_e1_I5_t1.csv};\addlegendentry{$p=3$, DWR};
\addplot+[style=p3*,mark=none,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y expr = abs(\thisrowno{2})/\thisrowno{6}, col sep = comma, skip first n=2]{Data/Modal/testCase1/example_shell3D_DWR_modal_r7_e1_I5_t1.csv};\addlegendentry{$p=3$, exact};
\addplot+[style=p4*,only marks,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y expr = abs(\thisrowno{1})/\thisrowno{6}, col sep = comma, skip first n=2]{Data/Modal/testCase1/example_shell3D_DWR_modal_r7_e2_I5_t1.csv};\addlegendentry{$p=4$, DWR};
\addplot+[style=p4*,mark=none,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y expr = abs(\thisrowno{2})/\thisrowno{6}, col sep = comma, skip first n=2]{Data/Modal/testCase1/example_shell3D_DWR_modal_r7_e2_I5_t1.csv};\addlegendentry{$p=4$, exact};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Row 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[restrict expr to domain={x}{1e-5:2.5e-1},ymin=0.9, ymax=1.1,ylabel={$\Delta\mathbcal{L}_{\text{num}}/\Delta\mathbcal{L}_{\text{an}}$}]
\addplot+[style=p2*,mark=none,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y expr = abs(\thisrowno{3}), col sep = comma, skip first n=3]{Data/Modal/testCase1/example_shell3D_DWR_modal_r7_e0_I0_t1.csv};
\addplot+[style=p3*,mark=none,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y expr = abs(\thisrowno{3}), col sep = comma, skip first n=2]{Data/Modal/testCase1/example_shell3D_DWR_modal_r7_e1_I0_t1.csv};
\addplot+[style=p4*,mark=none,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y expr = abs(\thisrowno{3}), col sep = comma, skip first n=2]{Data/Modal/testCase1/example_shell3D_DWR_modal_r7_e2_I0_t1.csv};

\nextgroupplot[restrict expr to domain={x}{1e-5:2.5e-1},ymin=0.9, ymax=1.1,]
\addplot+[style=p2*,mark=none,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y expr = abs(\thisrowno{3}), col sep = comma, skip first n=3]{Data/Modal/testCase1/example_shell3D_DWR_modal_r7_e0_I1_t1.csv};
\addplot+[style=p3*,mark=none,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y expr = abs(\thisrowno{3}), col sep = comma, skip first n=2]{Data/Modal/testCase1/example_shell3D_DWR_modal_r7_e1_I1_t1.csv};
\addplot+[style=p4*,mark=none,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y expr = abs(\thisrowno{3}), col sep = comma, skip first n=2]{Data/Modal/testCase1/example_shell3D_DWR_modal_r7_e2_I1_t1.csv};

\nextgroupplot[restrict expr to domain={x}{1e-5:2.5e-1},ymin=0.9, ymax=1.1,]
\addplot+[style=p2*,mark=none,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y expr = abs(\thisrowno{3}), col sep = comma, skip first n=3]{Data/Modal/testCase1/example_shell3D_DWR_modal_r7_e0_I3_t1.csv};
\addplot+[style=p3*,mark=none,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y expr = abs(\thisrowno{3}), col sep = comma, skip first n=2]{Data/Modal/testCase1/example_shell3D_DWR_modal_r7_e1_I3_t1.csv};
\addplot+[style=p4*,mark=none,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y expr = abs(\thisrowno{3}), col sep = comma, skip first n=2]{Data/Modal/testCase1/example_shell3D_DWR_modal_r7_e2_I3_t1.csv};

\nextgroupplot[restrict expr to domain={x}{1e-5:2.5e-1},ymin=0.9, ymax=1.1,]
\addplot+[style=p2*,mark=none,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y expr = abs(\thisrowno{3}), col sep = comma, skip first n=3]{Data/Modal/testCase1/example_shell3D_DWR_modal_r7_e0_I5_t1.csv};
\addplot+[style=p3*,mark=none,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y expr = abs(\thisrowno{3}), col sep = comma, skip first n=2]{Data/Modal/testCase1/example_shell3D_DWR_modal_r7_e1_I5_t1.csv};
\addplot+[style=p4*,mark=none,fill opacity=1.0] table[header=true,x expr = 2^(-\thisrowno{0}),y expr = abs(\thisrowno{3}), col sep = comma, skip first n=2]{Data/Modal/testCase1/example_shell3D_DWR_modal_r7_e2_I5_t1.csv};
\end{groupplot}
\path (group c1r3.south west) -- node[below=25pt]{\ref*{CommonLegend}} (group c4r3.south east);

\end{tikzpicture}


==> Figures/Results_NonlinearStaticPointLoad.tex <==
    \begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group name=group,
            group size=2 by 2,
            xlabels at=edge bottom,
            xticklabels at=edge bottom,
            ylabels at=edge left,
%             yticklabels at=edge left,
            vertical sep=5pt,
            horizontal sep=0.1\linewidth
        },
        width=0.45\linewidth,
        height=0.2\textheight,
        xlabel={\#DoFs},
        tickpos=left,
        xmode = log,
        grid = major,
        log origin=infty,
        xmin = 1e1,
        xmax = 1e5,
        enlarge x limits=true,
    ]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Row 1
    % %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % \nextgroupplot[ylabel = {$u_{\text{mid},z}$}, title = {$\mathbcal{L} = \int_\Omega \Vert\vb{u}\Vert\dd{\Omega}$},legend to name={CommonLegend}, legend columns=3]%,transpose legend
    % \addplot+[fill opacity=1.0] table[header=true,x expr = \thisrowno{7},y index = {6}, col sep = comma]{Data/PointLoadNonlinear/NonlinearAdaptive_g1C9_point_max8.csv};
    % \addplot+[fill opacity=1.0] table[header=true,x expr = \thisrowno{7},y index = {6}, col sep = comma]{Data/PointLoadNonlinear/NonlinearAdaptive_g1C9_point.csv};
    % \addplot+[fill opacity=1.0] table[header=true,x expr = \thisrowno{7},y index = {6}, col sep = comma]{Data/PointLoadNonlinear/NonlinearUniform_g1C9_point.csv};

    % \nextgroupplot[title = {$\mathbcal{L} = \int_\Omega \bm{\sigma}_p\cdot\vb{e}_y\dd{\Omega}$}]
    % \addplot+[fill opacity=1.0] table[header=true,x expr = \thisrowno{7},y index = {6}, col sep = comma]{Data/PointLoadNonlinear/NonlinearAdaptive_g6C1_max8.csv};
    % \addplot+[fill opacity=1.0] table[header=true,x expr = \thisrowno{7},y index = {6}, col sep = comma]{Data/PointLoadNonlinear/NonlinearAdaptive_g6C1.csv};
    % \addplot+[fill opacity=1.0] table[header=true,x expr = \thisrowno{7},y index = {6}, col sep = comma]{Data/PointLoadNonlinear/NonlinearUniform_g6C1.csv};

    \nextgroupplot[ylabel = {$\Delta\mathbcal{L}$},ymode = log, title = {$\mathbcal{L} = \Vert\vb{u}(\vb{x}_P)\Vert$},legend to name={CommonLegend}, legend columns=3,ymax=1e-3,ymin=1e-6]
    \addplot+[style=p2*,skip coords between index={6}{999}] table[header=true,x expr = \thisrowno{7},y index = {1}, col sep = comma]{Data/PointLoadNonlinear/NonlinearAdaptive_g1C9_point_max8.csv};\addlegendentry{Adaptive (8)}
    \addplot+[style=p3*,skip coords between index={9}{999}] table[header=true,x expr = \thisrowno{7},y index = {1}, col sep = comma]{Data/PointLoadNonlinear/NonlinearAdaptive_g1C9_point.csv};\addlegendentry{Adaptive (11)}
    \addplot+[style=p4*] table[header=true,x expr = \thisrowno{7},y index = {1}, col sep = comma]{Data/PointLoadNonlinear/NonlinearUniform_g1C9_point.csv};\addlegendentry{Uniform}

    \addplot+[style=p2,skip coords between index={0}{6}] table[header=true,x expr = \thisrowno{7},y index = {1}, col sep = comma]{Data/PointLoadNonlinear/NonlinearAdaptive_g1C9_point_max8.csv};\addlegendentry{..., blocked}
    \addplot+[style=p3,skip coords between index={0}{8}] table[header=true,x expr = \thisrowno{7},y index = {1}, col sep = comma]{Data/PointLoadNonlinear/NonlinearAdaptive_g1C9_point.csv};\addlegendentry{..., blocked}

    \addplot[forget plot,only marks,black,mark indices={8,10,18,21},mark=o] table[header=true,x expr = \thisrowno{7},y index = {1}, col sep = comma]{Data/PointLoadNonlinear/NonlinearAdaptive_g1C9_point_max8.csv};
    \addplot[forget plot,only marks,black,mark indices={8,10,18,21},mark=square] table[header=true,x expr = \thisrowno{7},y index = {1}, col sep = comma]{Data/PointLoadNonlinear/NonlinearAdaptive_g1C9_point.csv};
    \addplot[forget plot,only marks,black,mark indices={1,2,3,4},mark=triangle] table[header=true,x expr = \thisrowno{7},y index = {1}, col sep = comma]{Data/PointLoadNonlinear/NonlinearUniform_g1C9_point.csv};

    \nextgroupplot[ymode = log,title = {$\mathbcal{L} = \int_\Omega \bm{\sigma}_p\cdot\vb{e}_y\dd{\Omega}$}]
    \addplot+[style=p2*,skip coords between index={6}{999}] table[header=true,x expr = \thisrowno{7},y index = {1}, col sep = comma]{Data/PointLoadNonlinear/NonlinearAdaptive_g6C1_max8.csv};
    \addplot+[style=p3*,skip coords between index={9}{999}] table[header=true,x expr = \thisrowno{7},y index = {1}, col sep = comma]{Data/PointLoadNonlinear/NonlinearAdaptive_g6C1.csv};
    \addplot+[style=p4*] table[header=true,x expr = \thisrowno{7},y index = {1}, col sep = comma]{Data/PointLoadNonlinear/NonlinearUniform_g6C1.csv};

    \addplot+[style=p2,skip coords between index={0}{6}] table[header=true,x expr = \thisrowno{7},y index = {1}, col sep = comma]{Data/PointLoadNonlinear/NonlinearAdaptive_g6C1_max8.csv};
    \addplot+[style=p3,skip coords between index={0}{8}] table[header=true,x expr = \thisrowno{7},y index = {1}, col sep = comma]{Data/PointLoadNonlinear/NonlinearAdaptive_g6C1.csv};

    \addplot[forget plot,only marks,black,mark indices={8,10,18,21},mark=o] table[header=true,x expr = \thisrowno{7},y index = {1}, col sep = comma]{Data/PointLoadNonlinear/NonlinearAdaptive_g6C1_max8.csv};
    \addplot[forget plot,only marks,black,mark indices={8,10,18,21},mark=square] table[header=true,x expr = \thisrowno{7},y index = {1}, col sep = comma]{Data/PointLoadNonlinear/NonlinearAdaptive_g6C1.csv};
    \addplot[forget plot,only marks,black,mark indices={1,2,3,4},mark=triangle] table[header=true,x expr = \thisrowno{7},y index = {1}, col sep = comma]{Data/PointLoadNonlinear/NonlinearUniform_g6C1.csv};

    \nextgroupplot[ylabel = {Ref. \% of $e$},ymode = log]
    \addplot+[style=p2*,skip coords between index={6}{999}] table[header=true,x expr = \thisrowno{7},y expr = \thisrowno{11}/(\thisrowno{10}+\thisrowno{11}), col sep = comma]{Data/PointLoadNonlinear/NonlinearAdaptive_g1C9_point_max8.csv};
    \addplot+[style=p2,skip coords between index={0}{5}] table[header=true,x expr = \thisrowno{7},y expr = \thisrowno{11}/(\thisrowno{10}+\thisrowno{11}), col sep = comma]{Data/PointLoadNonlinear/NonlinearAdaptive_g1C9_point_max8.csv};

    \addplot+[style=p3*,skip coords between index={9}{999}] table[header=true,x expr = \thisrowno{7},y expr = \thisrowno{11}/(\thisrowno{10}+\thisrowno{11}), col sep = comma]{Data/PointLoadNonlinear/NonlinearAdaptive_g1C9_point.csv};
    \addplot+[style=p3,skip coords between index={0}{8}] table[header=true,x expr = \thisrowno{7},y expr = \thisrowno{11}/(\thisrowno{10}+\thisrowno{11}), col sep = comma]{Data/PointLoadNonlinear/NonlinearAdaptive_g1C9_point.csv};

    \nextgroupplot[ymode = log]
    \addplot+[style=p2*,skip coords between index={6}{999}] table[header=true,x expr = \thisrowno{7},y expr = \thisrowno{11}/(\thisrowno{10}+\thisrowno{11}), col sep = comma]{Data/PointLoadNonlinear/NonlinearAdaptive_g6C1_max8.csv};
    \addplot+[style=p2,skip coords between index={0}{5}] table[header=true,x expr = \thisrowno{7},y expr = \thisrowno{11}/(\thisrowno{10}+\thisrowno{11}), col sep = comma]{Data/PointLoadNonlinear/NonlinearAdaptive_g6C1_max8.csv};

    \addplot+[style=p3*,skip coords between index={9}{999}] table[header=true,x expr = \thisrowno{7},y expr = \thisrowno{11}/(\thisrowno{10}+\thisrowno{11}), col sep = comma]{Data/PointLoadNonlinear/NonlinearAdaptive_g6C1.csv};
    \addplot+[style=p3,skip coords between index={0}{8}] table[header=true,x expr = \thisrowno{7},y expr = \thisrowno{11}/(\thisrowno{10}+\thisrowno{11}), col sep = comma]{Data/PointLoadNonlinear/NonlinearAdaptive_g6C1.csv};
    \end{groupplot}
    \path (group c1r2.south east) -- node[midway,below=25pt]{\ref*{CommonLegend}} (group c2r2.south west);
    \end{tikzpicture}


==> Figures/Results_NonlinearStaticPointLoad_MeshesUniform_g1C9.tex <==
\begin{subfigure}{0.225\linewidth}
\centering
\includegraphics[width=\linewidth,trim= 300 300 300 300,clip]{Figures/PointLoad_g1C9_uniform_video_point/frame.00.png}
\end{subfigure}
\hfill
\begin{subfigure}{0.225\linewidth}
\centering
\includegraphics[width=\linewidth,trim= 300 300 300 300,clip]{Figures/PointLoad_g1C9_uniform_video_point/frame.01.png}
\end{subfigure}
\hfill
\begin{subfigure}{0.225\linewidth}
\centering
\includegraphics[width=\linewidth,trim= 300 300 300 300,clip]{Figures/PointLoad_g1C9_uniform_video_point/frame.02.png}
\end{subfigure}
\hfill
\begin{subfigure}{0.225\linewidth}
\centering
\includegraphics[width=\linewidth,trim= 300 300 300 300,clip]{Figures/PointLoad_g1C9_uniform_video_point/frame.03.png}
\end{subfigure}

\begin{subfigure}{0.5\linewidth}
\centering
\includegraphics[width=\linewidth,trim= 0 0 0 2200,clip]{Figures/PointLoad_g1C9_uniform_video_point/frame.00.png}
\caption*{$e_k/\Delta\mathbcal{L}$}
\end{subfigure}


==> Figures/Results_NonlinearStaticPointLoad_MeshesUniform_g6C1.tex <==
\begin{subfigure}{0.225\linewidth}
\centering
\includegraphics[width=\linewidth,trim= 300 300 300 300,clip]{Figures/PointLoad_g6C1_uniform_video/frame.00.png}
\end{subfigure}
\hfill
\begin{subfigure}{0.225\linewidth}
\centering
\includegraphics[width=\linewidth,trim= 300 300 300 300,clip]{Figures/PointLoad_g6C1_uniform_video/frame.01.png}
\end{subfigure}
\hfill
\begin{subfigure}{0.225\linewidth}
\centering
\includegraphics[width=\linewidth,trim= 300 300 300 300,clip]{Figures/PointLoad_g6C1_uniform_video/frame.02.png}
\end{subfigure}
\hfill
\begin{subfigure}{0.225\linewidth}
\centering
\includegraphics[width=\linewidth,trim= 300 300 300 300,clip]{Figures/PointLoad_g6C1_uniform_video/frame.03.png}
\end{subfigure}

\begin{subfigure}{0.5\linewidth}
\centering
\includegraphics[width=\linewidth,trim= 0 0 0 2200,clip]{Figures/PointLoad_g6C1_uniform_video/frame.00.png}
\caption*{$e_k/\Delta\mathbcal{L}$}
\end{subfigure}


==> Figures/Results_NonlinearStaticPointLoad_Meshes_g1C9.tex <==
% \begin{subfigure}{0.225\linewidth}
% \centering
% \includegraphics[width=\linewidth,trim= 300 300 300 300,clip]{Figures/PointLoad_g1C9_video/frame.06.png}
% \end{subfigure}
% \hfill
% \begin{subfigure}{0.225\linewidth}
% \centering
% \includegraphics[width=\linewidth,trim= 300 300 300 300,clip]{Figures/PointLoad_g1C9_video/frame.08.png}
% \end{subfigure}
% \hfill
% \begin{subfigure}{0.225\linewidth}
% \centering
% \includegraphics[width=\linewidth,trim= 300 300 300 300,clip]{Figures/PointLoad_g1C9_video/frame.10.png}
% \end{subfigure}
% \hfill
% \begin{subfigure}{0.225\linewidth}
% \centering
% \includegraphics[width=\linewidth,trim= 300 300 300 300,clip]{Figures/PointLoad_g1C9_video/frame.12.png}
% \end{subfigure}

\begin{subfigure}{0.225\linewidth}
\centering
\includegraphics[width=\linewidth,trim= 300 300 300 300,clip]{Figures/PointLoad_g1C9_video_point/frame.07.png}
\end{subfigure}
\hfill
\begin{subfigure}{0.225\linewidth}
\centering
\includegraphics[width=\linewidth,trim= 300 300 300 300,clip]{Figures/PointLoad_g1C9_video_point/frame.09.png}
\end{subfigure}
\hfill
\begin{subfigure}{0.225\linewidth}
\centering
\includegraphics[width=\linewidth,trim= 300 300 300 300,clip]{Figures/PointLoad_g1C9_video_point/frame.17.png}
\end{subfigure}
\hfill
\begin{subfigure}{0.225\linewidth}
\centering
\includegraphics[width=\linewidth,trim= 300 300 300 300,clip]{Figures/PointLoad_g1C9_video_point/frame.20.png}
\end{subfigure}

\begin{subfigure}{0.5\linewidth}
\centering
\includegraphics[width=\linewidth,trim= 0 0 0 2200,clip]{Figures/PointLoad_g1C9_video_point/frame.00.png}
\caption*{$e_k/\Delta\mathbcal{L}^2$}
\end{subfigure}


==> Figures/Results_NonlinearStaticPointLoad_Meshes_g1C9_max8.tex <==
% \begin{subfigure}{0.225\linewidth}
% \centering
% \includegraphics[width=\linewidth,trim= 300 300 300 300,clip]{Figures/PointLoad_g1C9_max8_video/frame.06.png}
% \end{subfigure}
% \hfill
% \begin{subfigure}{0.225\linewidth}
% \centering
% \includegraphics[width=\linewidth,trim= 300 300 300 300,clip]{Figures/PointLoad_g1C9_max8_video/frame.08.png}
% \end{subfigure}
% \hfill
% \begin{subfigure}{0.225\linewidth}
% \centering
% \includegraphics[width=\linewidth,trim= 300 300 300 300,clip]{Figures/PointLoad_g1C9_max8_video/frame.10.png}
% \end{subfigure}
% \hfill
% \begin{subfigure}{0.225\linewidth}
% \centering
% \includegraphics[width=\linewidth,trim= 300 300 300 300,clip]{Figures/PointLoad_g1C9_max8_video/frame.12.png}
% \end{subfigure}

\begin{subfigure}{0.225\linewidth}
\centering
\includegraphics[width=\linewidth,trim= 300 300 300 300,clip]{Figures/PointLoad_g1C9_max8_video_point/frame.07.png}
\end{subfigure}
\hfill
\begin{subfigure}{0.225\linewidth}
\centering
\includegraphics[width=\linewidth,trim= 300 300 300 300,clip]{Figures/PointLoad_g1C9_max8_video_point/frame.09.png}
\end{subfigure}
\hfill
\begin{subfigure}{0.225\linewidth}
\centering
\includegraphics[width=\linewidth,trim= 300 300 300 300,clip]{Figures/PointLoad_g1C9_max8_video_point/frame.17.png}
\end{subfigure}
\hfill
\begin{subfigure}{0.225\linewidth}
\centering
\includegraphics[width=\linewidth,trim= 300 300 300 300,clip]{Figures/PointLoad_g1C9_max8_video_point/frame.20.png}
\end{subfigure}

\begin{subfigure}{0.5\linewidth}
\centering
\includegraphics[width=\linewidth,trim= 0 0 0 2200,clip]{Figures/PointLoad_g1C9_max8_video_point/frame.00.png}
\caption*{$e_k/\Delta\mathbcal{L}^2$}
\end{subfigure}


==> Figures/Results_NonlinearStaticPointLoad_Meshes_g6C1.tex <==
% \begin{subfigure}{0.225\linewidth}
% \centering
% \includegraphics[width=\linewidth,trim= 300 300 300 300,clip]{Figures/PointLoad_g6C1_video/frame.06.png}
% \end{subfigure}
% \hfill
% \begin{subfigure}{0.225\linewidth}
% \centering
% \includegraphics[width=\linewidth,trim= 300 300 300 300,clip]{Figures/PointLoad_g6C1_video/frame.08.png}
% \end{subfigure}
% \hfill
% \begin{subfigure}{0.225\linewidth}
% \centering
% \includegraphics[width=\linewidth,trim= 300 300 300 300,clip]{Figures/PointLoad_g6C1_video/frame.10.png}
% \end{subfigure}
% \hfill
% \begin{subfigure}{0.225\linewidth}
% \centering
% \includegraphics[width=\linewidth,trim= 300 300 300 300,clip]{Figures/PointLoad_g6C1_video/frame.12.png}
% \end{subfigure}

\begin{subfigure}{0.225\linewidth}
\centering
\includegraphics[width=\linewidth,trim= 300 300 300 300,clip]{Figures/PointLoad_g6C1_video/frame.07.png}
\end{subfigure}
\hfill
\begin{subfigure}{0.225\linewidth}
\centering
\includegraphics[width=\linewidth,trim= 300 300 300 300,clip]{Figures/PointLoad_g6C1_video/frame.09.png}
\end{subfigure}
\hfill
\begin{subfigure}{0.225\linewidth}
\centering
\includegraphics[width=\linewidth,trim= 300 300 300 300,clip]{Figures/PointLoad_g6C1_video/frame.17.png}
\end{subfigure}
\hfill
\begin{subfigure}{0.225\linewidth}
\centering
\includegraphics[width=\linewidth,trim= 300 300 300 300,clip]{Figures/PointLoad_g6C1_video/frame.20.png}
\end{subfigure}

\begin{subfigure}{0.5\linewidth}
\centering
\includegraphics[width=\linewidth,trim= 0 0 0 2200,clip]{Figures/PointLoad_g6C1_video/frame.00.png}
\caption*{$e_k/\Delta\mathbcal{L}^2$}
\end{subfigure}


==> Figures/Results_NonlinearStaticPointLoad_Meshes_g6C1_max8.tex <==
% \begin{subfigure}{0.225\linewidth}
% \centering
% \includegraphics[width=\linewidth,trim= 300 300 300 300,clip]{Figures/PointLoad_g6C1_max8_video/frame.06.png}
% \end{subfigure}
% \hfill
% \begin{subfigure}{0.225\linewidth}
% \centering
% \includegraphics[width=\linewidth,trim= 300 300 300 300,clip]{Figures/PointLoad_g6C1_max8_video/frame.08.png}
% \end{subfigure}
% \hfill
% \begin{subfigure}{0.225\linewidth}
% \centering
% \includegraphics[width=\linewidth,trim= 300 300 300 300,clip]{Figures/PointLoad_g6C1_max8_video/frame.10.png}
% \end{subfigure}
% \hfill
% \begin{subfigure}{0.225\linewidth}
% \centering
% \includegraphics[width=\linewidth,trim= 300 300 300 300,clip]{Figures/PointLoad_g6C1_max8_video/frame.12.png}
% \end{subfigure}

\begin{subfigure}{0.225\linewidth}
\centering
\includegraphics[width=\linewidth,trim= 300 300 300 300,clip]{Figures/PointLoad_g6C1_max8_video/frame.07.png}
\end{subfigure}
\hfill
\begin{subfigure}{0.225\linewidth}
\centering
\includegraphics[width=\linewidth,trim= 300 300 300 300,clip]{Figures/PointLoad_g6C1_max8_video/frame.09.png}
\end{subfigure}
\hfill
\begin{subfigure}{0.225\linewidth}
\centering
\includegraphics[width=\linewidth,trim= 300 300 300 300,clip]{Figures/PointLoad_g6C1_max8_video/frame.17.png}
\end{subfigure}
\hfill
\begin{subfigure}{0.225\linewidth}
\centering
\includegraphics[width=\linewidth,trim= 300 300 300 300,clip]{Figures/PointLoad_g6C1_max8_video/frame.20.png}
\end{subfigure}

\begin{subfigure}{0.5\linewidth}
\centering
\includegraphics[width=\linewidth,trim= 0 0 0 2200,clip]{Figures/PointLoad_g6C1_video/frame.00.png}
\caption*{$e_k/\Delta\mathbcal{L}^2$}
\end{subfigure}


==> Figures/flowchart.pgf <==
\pgfdeclarelayer{bg}    % declare background layer
\pgfsetlayers{bg,main}  % set the order of the layers (main is the standard layer)

\tikzstyle{arrow} = [draw, -latex,thick,line cap=round,line join=round]
\tikzstyle{line} = [draw,thick,line cap=round,line join=round]
% Define block styles
\tikzstyle{block} = [rectangle, draw, fill=white,
    text width=5em, text centered, rounded corners, minimum height=2em]
\tikzstyle{dummyblock} = [rectangle, fill=none,
    text width=5em, text centered, rounded corners, minimum height=2em]
\tikzstyle{noblock} = [rectangle, draw=none, fill=none,
    text width=5em, rounded corners, minimum height=0em,node distance = 0.05\linewidth, text = blue]
\tikzstyle{textblock} = [text width=7em,text centered]
\tikzstyle{textblock2} = [text width=14em,text centered]
\tikzstyle{textblock4} = [text width=28em,text centered]

\begin{tikzpicture}[node distance = 0.3cm]
    % Place nodes
    \node[block                      ] (solve)        {\textbf{Solve}};
	\coordinate[below= of solve,inner sep=0] (belowsolve);
% \filldraw[red] (belowsolve) circle [radius=0.01];

    \node[block,  right = of solve   ] (estimate)     {\textbf{Estimate}};
    \path [arrow] (solve) -- (estimate);

    \node[block,  right= of estimate] (mark)         {\textbf{Mark}};
    \path [arrow] (estimate) -- (mark);

    \node[block,  right= of mark    ] (refine)       {\textbf{Refine}};
    \path [arrow] (mark) -- (refine);

    \node[dummyblock,  above= of solve    ] (empty2)       {};

    \node[block,  right= of refine    ] (transfer)       {\textbf{Transfer}};
    \node[dummyblock,  above= of transfer    ] (empty)       {};
    \path [arrow] (refine) -- (transfer);

%     \node[block,  above= of mark    ] (transfer)       {Transfer};
% 	\coordinate[below= of refine,inner sep=0] (belowrefine);

    \node[block,  above= of mark  ] (advance)       {\textbf{Advance}};
    \path [line] (transfer) -- (empty.center);
	\path [arrow] (empty.center) -- (advance);% node[above,midway]{When converged};
    \path [arrow] (advance) -| (solve);

	\node[noblock,  below= of solve] (blockbelowsolve)       {};
	\node[noblock,  below= of refine] (blockbelowrefine)       {};
	\node[noblock,  below= of estimate] (blockbelowestimate)       {};
	\node[noblock,  below= of transfer] (blockbelowtransfer)       {};
	\node[noblock,  above= of empty] (blockaboveempty)       {};
	\node[noblock,  above= of empty2] (blockaboveempty2)       {};
    \path [arrow] (transfer)--(blockbelowtransfer.center)--node[above,midway]{Until converged}(blockbelowsolve.center)--(solve);

    \path [arrow,dashed] ([xshift=-20]solve.north east) |- ([yshift=4]advance.south west);


\begin{pgfonlayer}{bg}    % select the background layer
	\draw[draw=col1!20,fill=col1!20][rounded corners,name=B]
([xshift=-2,yshift=2]transfer.north west) --
([xshift=-2,yshift=-2]blockbelowtransfer.south west) --
([xshift=2,yshift=-2]blockbelowtransfer.south east) --
([xshift=2,yshift=2]transfer.north east) --
([xshift=2,yshift=2]empty.north east) --
([xshift=2,yshift=2]advance.north west) --
([xshift=2,yshift=-2]advance.south west) --
([xshift=-2,yshift=-2]empty.south west)
--cycle;
	\draw[draw=black!20,fill=black!20][rounded corners,name=B]
([xshift=-2,yshift=-2]solve.south west) --
([xshift=2,yshift=-2]solve.south east) --
([xshift=2,yshift=-2]empty2.south east) --
([xshift=2,yshift=-2]advance.south east) --
([xshift=2,yshift=2]advance.north east) -- node[yshift=2,midway](steppinglabel){}
([xshift=-2,yshift=2]empty2.north west)
--cycle;
	\draw[draw=col1,fill=col1,opacity=0.8][rounded corners,name=B] ([xshift=-2,yshift=2]solve.north west) --
([xshift=2,yshift=2]refine.north east) --
([xshift=2,yshift=-2]blockbelowrefine.south east)--node[yshift=-2,midway](meshinglabel){}
([xshift=-2,yshift=-2]blockbelowsolve.south west)
--cycle;
\end{pgfonlayer}

\node[textblock2,anchor=south,color=col1,yshift=4,xshift=-8] at (empty.north west) {Addition for solution stepping};
\node[textblock4,anchor=north,color=col1] at (meshinglabel) {Adaptive meshing};
\node[textblock2,anchor=south,color=black] at (steppinglabel) {Classical solution stepping};


    % Draw edges
\end{tikzpicture}


==> Figures/flowchart2.pgf <==
\pgfdeclarelayer{bg}    % declare background layer
\pgfsetlayers{bg,main}  % set the order of the layers (main is the standard layer)

\tikzstyle{arrow} = [draw, -latex,thick,line cap=round,line join=round]
\tikzstyle{line} = [draw,thick,line cap=round,line join=round]
% Define block styles
\tikzstyle{block} = [rectangle, draw, fill=white,
    text width=0.15\linewidth, text centered, rounded corners, minimum height=11ex]
\tikzstyle{dummyblock} = [rectangle, fill=none,
    text width=0.15\linewidth, text centered, rounded corners, minimum height=11ex]
\tikzstyle{noblock} = [rectangle, draw=none, fill=none,
    text width=0.15\linewidth, rounded corners, minimum height=0em,node distance = 0.05\linewidth, text = blue]
\tikzstyle{textblock} = [text width=7em,text centered]
\tikzstyle{textblock2} = [text width=14em,text centered]
\tikzstyle{textblock4} = [text width=28em,text centered]

\begin{tikzpicture}[node distance = 0.5cm]
    % Place nodes
    \node[block                      ] (solve)        {\textbf{Solve} \\ Eq.~\eqref{eq:nlproblem_discretised}};

    \node[block,  right = of solve   ] (estimate)     {\textbf{Estimate} \\ Eqs.~\ref{eq:adjoint_discrete}, \ref{eq:adjointenriched}, \ref{eq:errorest}};
    \path [arrow] (solve) -- (estimate) node[above,midway]{$\vb{u}_h$};

    \node[block,  right= of estimate] (mark)         {\textbf{Mark}\\ Eqs.~\ref{eq:markCrs}, \ref{eq:markRef}, \ref{eq:markBand}};
    \path [arrow] (estimate) -- (mark) node[above,midway]{$e_k$};

    \node[block,  right= of mark    ] (refine)       {\textbf{Adapt} \\ Fig.~\ref{fig:IGArefinement}};
    \path [arrow] (mark) -- (refine) node[above,midway]{$\mathbcal{M}_r$};
    \path [arrow] (mark) -- (refine) node[below,midway]{$\mathbcal{M}_c$};

    \node[dummyblock,  above= of solve    ] (empty2)       {};

    \node[block,  right= of refine    ] (transfer)       {\textbf{Transfer} \\ Eq.~\eqref{eq:QI}};
    \node[dummyblock,  above= of transfer    ] (empty)       {};
    \path [arrow] (refine) -- (transfer);

    \node[block,  above= of mark  ] (advance)       {\textbf{Advance}};
    \path [line] (transfer) -- (empty.center);
	\path [arrow] (empty.center) -- (advance);% node[above,midway]{When converged};
    \path [arrow] (advance) -| (solve);

   \node[noblock,  below= of solve] (blockbelowsolve)       {};
	\node[noblock,  below= of refine] (blockbelowrefine)       {};
	\node[noblock,  below= of estimate] (blockbelowestimate)       {};
	\node[noblock,  below= of transfer] (blockbelowtransfer)       {};
	\node[noblock,  above= of empty] (blockaboveempty)       {};
	\node[noblock,  above= of empty2] (blockaboveempty2)       {};
    \path [arrow] (transfer)--(blockbelowtransfer.center) -- node[midway,above]{\textbf{while} $\Delta\mathbcal{L}\not\in[\text{tol}_r,\text{tol}_c]$ \textbf{and } $i < I_{\text{max}}$ \textbf{do}} (blockbelowsolve.center)--(solve);

    \path [arrow,dashed] ([xshift=-20]solve.north east) |- ([yshift=4]advance.south west);


\begin{pgfonlayer}{bg}    % select the background layer
	\draw[draw=col1!20,fill=col1!20][rounded corners,name=B]
([xshift=-2,yshift=2]transfer.north west) --
([xshift=-2,yshift=-2]blockbelowtransfer.south west) --
([xshift=2,yshift=-2]blockbelowtransfer.south east) --
([xshift=2,yshift=2]transfer.north east) --
([xshift=2,yshift=2]empty.north east) --
([xshift=2,yshift=2]advance.north west) --
([xshift=2,yshift=-2]advance.south west) --
([xshift=-2,yshift=-2]empty.south west)
--cycle;
\draw[draw=black!20,fill=black!20][rounded corners,name=B]
([xshift=-2,yshift=-2]solve.south west) --
([xshift=2,yshift=-2]solve.south east) --
([xshift=2,yshift=-2]empty2.south east) --
([xshift=2,yshift=-2]advance.south east) --
([xshift=2,yshift=2]advance.north east) -- node[yshift=2,midway](steppinglabel){}
([xshift=-2,yshift=2]empty2.north west)
--cycle;
	\draw[draw=col1,fill=col1,opacity=0.8][rounded corners,name=B] ([xshift=-2,yshift=2]solve.north west) --
([xshift=2,yshift=2]refine.north east) --
([xshift=2,yshift=-2]blockbelowrefine.south east)--node[yshift=-2,midway](meshinglabel){}
([xshift=-2,yshift=-2]blockbelowsolve.south west)
--cycle;
\end{pgfonlayer}

\node[textblock2,anchor=south,color=col1,yshift=4] at (empty.north west) {Addition for solution stepping};
\node[textblock4,anchor=north,color=col1] at (meshinglabel) {Adaptive meshing};
\node[textblock2,anchor=south,color=black] at (steppinglabel) {Classical solution stepping};


    % Draw edges
\end{tikzpicture}


==> Figures/wrinkling_setup.pgf <==
\begin{tikzpicture}[scale=0.7]
\footnotesize
\def\B{4}
\def\L{6}
\def\strain{2};
\def\overlap{0.02}

\fill[opacity=0.15, bottom color=black!10, top color=black!05, draw=black] (0,0) -- (\L,0) -- (\L,\B) -- (0,\B) --cycle;

\filldraw[draw=black,bottom color=black!20, top color=black!10] (0,0) to[out=15,in=180] (\L/2+\strain/2,0.5) to[out=0,in=165] (\L+\strain,0) -- (\L+\strain,\B) to[out=205,in=0] (\L/2+\strain/2,\B-0.5) to[out=180,in=-15] (0,\B) -- cycle;

\filldraw[dashed,draw=black,bottom color=black!30, top color=black!20,thick] (\L/2+\strain/2,\B/2)  -- (\L+\strain,\B/2) -- (\L+\strain,\B) to[out=205,in=0] (\L/2+\strain/2,\B-0.5) -- cycle;

\draw[latex-latex] (0,\B+0.1)--node [above]{$(1+\epsilon)L$}(\L+\strain,\B+0.1);
\draw[latex-latex] (0,-0.1)--node [below]{$L$}(\L,-0.1);
\draw[latex-latex] (0.1,0)--node [right]{$W$}(0.1,\B);

\node at (3*\L/4+3*\strain/4,\B)[rotate=0,below]{$\Gamma_1$};
\node at (\L+\strain,3*\B/4)[rotate=0,left]{$\Gamma_2$};
\node at (3*\L/4+3*\strain/4,\B/2)[rotate=0,above]{$\Gamma_3$};
\node at (\L/2+\strain/2,3*\B/4)[rotate=0,right]{$\Gamma_4$};

\draw[-latex,thick] (\L+\strain,\B/2) -- (\L+\strain+1,\B/2) node[right]{$P$};

\filldraw[bottom color=black!80,top color=black!70] (\overlap,-\overlap) -- (\overlap,\B+\overlap) -- (-0.2,\B+\overlap) -- (-0.2,-\overlap)--cycle;
\filldraw[bottom color=black!80,top color=black!70] (\L-\overlap+\strain,-\overlap) -- (\L-\overlap+\strain,\B+\overlap) -- (\L+0.2+\strain,\B+\overlap) -- (\L+0.2+\strain,-\overlap)--cycle;

\fill[color=black,opacity=0.1](0.5*\L+0.5*\strain,\B/2) ellipse [x radius=\L/2,y radius=0.1];
\fill[color=black,opacity=0.2](0.5*\L+0.5*\strain,\B/2+0.25) ellipse [x radius=\L/2-0.2,y radius=0.1];
\fill[color=black,opacity=0.2](0.5*\L+0.5*\strain,\B/2-0.25) ellipse [x radius=\L/2-0.2,y radius=0.1];
\fill[color=black,opacity=0.05](0.5*\L+0.5*\strain,\B/2+0.5) ellipse [x radius=\L/2-0.5,y radius=0.1];
\fill[color=black,opacity=0.05](0.5*\L+0.5*\strain,\B/2-0.5) ellipse [x radius=\L/2-0.5,y radius=0.1];
\fill[color=black,opacity=0.15](0.5*\L+0.5*\strain,\B/2+0.75) ellipse [x radius=\L/2-0.9,y radius=0.1];
\fill[color=black,opacity=0.15](0.5*\L+0.5*\strain,\B/2-0.75) ellipse [x radius=\L/2-0.9,y radius=0.1];

\draw[-latex] (0.5,0.5) -- node[right,inner sep=8pt] {$x$}(1.0,0.5);
\draw[-latex] (0.5,0.5) -- node[above,inner sep=8pt] {$y$}(0.5,1.0);

\end{tikzpicture}

